A new technique to incorporate multiple fermion flavors in tensor renormalization group method for lattice gauge theories

We propose a new technique to incorporate multiple fermion flavors in the tensor renormalization group method for lattice gauge theories, where fermions are treated by the Grassmann tensor network formalism. The basic idea is to separate the site tensor into multiple layers associated with each flavor and to introduce the gauge field in each layer as replicas, which are all identified later. This formulation, after introducing an appropriate compression scheme in the network, enables us to reduce the size of the initial tensor with high efficiency compared with a naive implementation. The usefulness of this formulation is demonstrated by investigating the chiral phase transition and the Silver Blaze phenomenon in 2D Abelian gauge theories with $N_{\rm f}$ flavors of Wilson fermions up to $N_{\rm f}=4$.

==> pgf/Prhoplot.tex <==
\documentclass[12pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathrsfs}
\usepackage{graphicx}
\usepackage{bbold}
\usepackage[dvipsnames]{xcolor}
\usepackage{pgfplots}
\usepackage{MnSymbol}
\newcommand\hmmax{0}
\newcommand\bmmax{0}
\setlength{\textwidth}{16.3cm}
\setlength{\textheight}{22cm}
\setlength{\topmargin}{-1.5cm}
\setlength{\oddsidemargin}{0cm}
\setlength{\baselineskip}{7mm}
\renewcommand{\baselinestretch}{1.2}
\makeatletter
\DeclareTextSymbolDefault{\textquotedbl}{T1}
\newcommand{\lyxaddress}[1]{
	\par {\raggedright #1
	\vspace{1.4em}
	\noindent\par}
}
\newcommand{\xuparrow}[1]{%
  {\left\uparrow\vbox to #1{}\right.\kern-\nulldelimiterspace}
}
\@ifundefined{date}{}{\date{}}
\usepackage{braket}
\usepackage{bm}
\usepackage{bbm}
\usepackage{epsfig}
\usepackage{pstricks}
\usepackage{color}
\usepackage{tikz}
\usepackage{hyperref}
\usepackage[perpage]{footmisc}
\usepackage[]{algorithm2e}

\usetikzlibrary{external}
\tikzexternalize % activate!
\usepackage{pgfplots}

\newcommand{\mydivider}{\rotatebox[origin=c]{-90}{$\dagger$}\cdot\rotatebox[origin=c]{90}{$\dagger$}}
\newcommand{\aka}[2]{\underset{#1}{\underbrace{#2}}}
\newcommand{\mat}[1]{\left(\begin{matrix}#1\end{matrix}\right)}
\newcommand{\trace}{\text{tr}}
\newcommand{\RRe}{\text{Re}}
\newcommand{\IIm}{\text{Im}}
\newcommand{\G}[1]{\text{#1}}
\newcommand{\comment}[1]{}
\newcommand{\sectref}[1]{Section \ref{#1}}
\newcommand{\mytcp}[1]{{\color{MidnightBlue}/* \emph{#1} *$\!$/}\\}
\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\@ifundefined{showcaptionsetup}{}{%
 \PassOptionsToPackage{caption=false}{subfig}}
\usepackage{subfig}
\newcommand{\blnk}{{\color{white}\bullet}}
\newcommand{\xleftrightarrow}[2][]{\ext@arrow 3359\leftrightarrowfill@{#1}{#2}}
\newcommand{\xdashrightarrow}[2][]{\ext@arrow 0359\rightarrowfill@@{#1}{#2}}
\newcommand{\xdashleftarrow}[2][]{\ext@arrow 3095\leftarrowfill@@{#1}{#2}}
\newcommand{\xdashleftrightarrow}[2][]{\ext@arrow 3359\leftrightarrowfill@@{#1}{#2}}
\def\rightarrowfill@@{\arrowfill@@\relax\relbar\rightarrow}
\def\leftarrowfill@@{\arrowfill@@\leftarrow\relbar\relax}
\def\leftrightarrowfill@@{\arrowfill@@\leftarrow\relbar\rightarrow}
\def\arrowfill@@#1#2#3#4{%
  $\m@th\thickmuskip0mu\medmuskip\thickmuskip\thinmuskip\thickmuskip
   \relax#4#1
   \xleaders\hbox{$#4#2$}\hfill
   #3$%
}

\RestyleAlgo{boxruled}
\SetAlgorithmName{Pseudocode}{algorithmautorefname}{list of algorithms name}
\SetKwFor{For}{repeat}{times}{end}

\makeatother
\pgfplotsset{compat=1.16,
    colormap={mypalette}{
        rgb255(0cm)=(0,0,0);
        rgb255(0.15cm)=(255,0,0);
        rgb255(0.35cm)=(255,0,0);
        rgb255(0.5cm)=(255,255,255);
        rgb255(0.65cm)=(0,0,255);
        rgb255(0.85cm)=(0,0,255);
        rgb255(1cm)=(0,0,0)
        }
    }
\begin{document}


\begin{tikzpicture}
\begin{axis}[  
    width=12cm,height=9cm,
    legend cell align={left},
    legend pos= north west,
    mark layer=like plot,
    y tick label style={/pgf/number format/.cd,
            fixed,precision=3,/tikz/.cd},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          precision=3,
          fixed},
    enlargelimits=false,
    xlabel={\large $\tilde\mu$},
    ylabel={\large $\Delta P(\tilde\mu)$},
    %xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25,2.5},
    xmin=0,xmax=2.5,
    ymin=-0.2,ymax=3
    ]
    
    \addplot [
        %domain=0:0.255,
        samples=2, 
        color=gray,
        dashed,
        forget plot
    ]
    {0};
    
    %\addplot[
    %    only marks,
    %    color=YellowOrange,
    %    mark=o,
    %    mark size=2pt]
    %table[x={mu},y={l2}]{pgf/Nf2dPTRG.dat};
    %\addlegendentry{$L=2$};
    \addplot[
        only marks,
        color=RedOrange,
        mark=triangle,
        mark size=2.5pt]
    table[x={mu},y={l4}]{pgf/Nf2dPTRG.dat};
    \addlegendentry{$L=4$};
    \addplot[
        only marks,
        color=Fuchsia,
        mark=+,
        mark size=2.5pt]
    table[x={mu},y={l8}]{pgf/Nf2dPTRG.dat};
    \addlegendentry{$L=8$};
    \addplot[
        only marks,
        color=cyan,
        mark=x,
        mark size=2.5pt]
    table[x={mu},y={l16}]{pgf/Nf2dPTRG.dat};
    \addlegendentry{$L=16$};
    \addplot[
        only marks,
        color=Green,
        mark=star,
        mark size=2.5pt]
    table[x={mu},y={l32}]{pgf/Nf2dPTRG.dat};
    \addlegendentry{$L=32$};
    \addplot[
        only marks,
        color=Magenta,
        mark=pentagon,
        mark size=2.5pt]
    table[x={mu},y={l128}]{pgf/Nf2dPTRG.dat};
    \addlegendentry{$L=128$};
    
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[  
    width=12cm,height=9cm,
    legend cell align={left},
    legend pos= north west,
    mark layer=like plot,
    y tick label style={/pgf/number format/.cd,
            fixed,precision=3,/tikz/.cd},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          precision=3,
          fixed},
    enlargelimits=false,
    xlabel={\large $\tilde\mu$},
    ylabel={\large $\rho(\tilde\mu)$},
    %xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25,2.5},
    xmin=0,xmax=2.5,
    ymin=-0.2,ymax=2.2
    ]
    
    \addplot [
        %domain=0:0.255,
        samples=2, 
        color=gray,
        dashed,
        forget plot
    ]
    {0};
    \addplot [
        %domain=0:0.255,
        samples=2, 
        color=gray,
        dashed,
        forget plot
    ]
    {2};
    
    %\addplot[
    %    only marks,
    %    color=YellowOrange,
    %    mark=o,
    %    mark size=2pt]
    %table[x={mu},y={l2}]{pgf/Nf2rhoTRG.dat};
    %\addlegendentry{$L=2$};
    \addplot[
        only marks,
        color=RedOrange,
        mark=triangle,
        mark size=2.5pt]
    table[x={mu},y={l4}]{pgf/Nf2rhoTRG.dat};
    \addlegendentry{$L=4$};
    \addplot[
        only marks,
        color=Fuchsia,
        mark=+,
        mark size=2.5pt]
    table[x={mu},y={l8}]{pgf/Nf2rhoTRG.dat};
    \addlegendentry{$L=8$};
    \addplot[
        only marks,
        color=cyan,
        mark=x,
        mark size=2.5pt]
    table[x={mu},y={l16}]{pgf/Nf2rhoTRG.dat};
    \addlegendentry{$L=16$};
    \addplot[
        only marks,
        color=Green,
        mark=star,
        mark size=2.5pt]
    table[x={mu},y={l32}]{pgf/Nf2rhoTRG.dat};
    \addlegendentry{$L=32$};
    \addplot[
        only marks,
        color=Magenta,
        mark=pentagon,
        mark size=2.5pt]
    table[x={mu},y={l128}]{pgf/Nf2rhoTRG.dat};
    \addlegendentry{$L=128$};
    
\end{axis}
\end{tikzpicture}

\newpage

\begin{tikzpicture}
\begin{axis}[  
    width=12cm,height=9cm,
    legend cell align={left},
    legend pos= north west,
    mark layer=like plot,
    y tick label style={/pgf/number format/.cd,
            fixed,precision=3,/tikz/.cd},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          precision=3,
          fixed},
    enlargelimits=false,
    xlabel={\large $\tilde\mu$},
    ylabel={\large $\rho(\tilde\mu)/N_f$},
    %xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25,2.5},
    xmin=0,xmax=2,
    ymin=-0.15,ymax=1.15
    ]
    
    \addplot [
        %domain=0:0.255,
        samples=2, 
        color=gray,
        dashed,
        forget plot
    ]
    {0};
    \addplot [
        %domain=0:0.255,
        samples=2, 
        color=gray,
        dashed,
        forget plot
    ]
    {1};
    
    %\addplot[
    %    only marks,
    %    color=RedOrange,
    %    mark=Mercedes star,
    %    mark size=2.5pt]
    %table[x={mu},y={N1FEG}]{pgf/rho128.dat};
    %\addlegendentry{$N_f=1$, gATRG};
    
    \addplot[
        only marks,
        color=RedOrange,
        mark=triangle,
        mark size=2.5pt]
    table[x={mu},y expr=\thisrow{TRGN1K1}]{pgf/rho128.dat};
    %\addlegendentry{$N_f=1$, gTRG};
    \addlegendentry{$N_f=1$};
    
    \addplot[
        only marks,
        color=Fuchsia,
        mark=square,
        mark size=2pt]
    table[x={mu},y expr=\thisrow{TRGN2FEG}/2]{pgf/rho128.dat};
    %\addlegendentry{$N_f=2$, gTRG};
    \addlegendentry{$N_f=2$};
    
    \addplot[
        only marks,
        color=cyan,
        mark=pentagon,
        %every mark/.append style={rotate=180},
        mark size=2.5pt]
    table[x={mu},y expr=\thisrow{TRGN4FEG}/4]{pgf/rho128.dat};
    %\addlegendentry{$N_f=4$, gTRG};
    \addlegendentry{$N_f=4$};
    
    %\node[] at (axis cs: 0.38,2.4) {Free electron gas};
    \node[] at (axis cs: 0.37,0.7) {Free electron gas};
    
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[  
    width=12cm,height=9cm,
    legend cell align={left},
    legend pos= north west,
    mark layer=like plot,
    y tick label style={/pgf/number format/.cd,
            fixed,precision=3,/tikz/.cd},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          precision=3,
          fixed},
    enlargelimits=false,
    xlabel={\large $\tilde\mu$},
    ylabel={\large $\rho(\tilde\mu)/N_f$},
    %xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25,2.5},
    xmin=0,xmax=2,
    ymin=-0.15,ymax=1.15
    ]
    
    \addplot [
        %domain=0:0.255,
        samples=2, 
        color=gray,
        dashed,
        forget plot
    ]
    {0};
    \addplot [
        %domain=0:0.255,
        samples=2, 
        color=gray,
        dashed,
        forget plot
    ]
    {1};
    
    \addplot[
        only marks,
        color=RedOrange,
        mark=triangle,
        mark size=2.5pt]
    table[x={mu},y expr=\thisrow{TRGN1K2}]{pgf/rho128.dat};
    %\addlegendentry{$N_f=1$, gTRG};
    \addlegendentry{$N_f=1$};
    
    \addplot[
        only marks,
        color=Fuchsia,
        mark=square,
        mark size=2pt]
    table[x={mu},y expr=\thisrow{TRGN2K2}/2]{pgf/rho128.dat};
    %\addlegendentry{$N_f=2$, gTRG};
    \addlegendentry{$N_f=2$};
    
    \addplot[
        only marks,
        color=cyan,
        mark=pentagon,
        %every mark/.append style={rotate=180},
        mark size=2.5pt]
    table[x={mu},y expr=\thisrow{TRGN4K2}/4]{pgf/rho128.dat};
    %\addlegendentry{$N_f=4$, gTRG};
    \addlegendentry{$N_f=4$};
    
    %\node[] at (axis cs: 0.38,2.4) {$\mathbb{Z}_2$ theory};
    \node[] at (axis cs: 0.24,0.7) {$\mathbb{Z}_2$ theory};
    
\end{axis}
\end{tikzpicture}

\newpage

\begin{tikzpicture}
\begin{axis}[  
    width=12cm,height=9cm,
    legend cell align={left},
    legend pos= north east,
    mark layer=like plot,
    y tick label style={/pgf/number format/.cd,
            fixed,precision=3,/tikz/.cd},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          precision=3,
          fixed},
    enlargelimits=false,
    ymode=log,
    xlabel={\large $i$},
    ylabel={\large $\lambda_i/\lambda_1$},
    %xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25,2.5},
    xmin=0,xmax=64,
    ymin=0.003,ymax=1.5
    ]
    
    \addplot[
        %only marks,
        color=Fuchsia,
        mark=o,
        mark size=2pt]
    table[x={i},y={SxFEG1}]{pgf/svd.dat};
    \addlegendentry{$N_f=1\rightarrow2,$ free electron};
    
    \addplot[
        %only marks,
        color=Fuchsia,
        mark=triangle,
        mark size=2.5pt]
    table[x={i},y={SxFEG2}]{pgf/svd.dat};
    \addlegendentry{$N_f=2\rightarrow4,$ free electron};
    
    \addplot[
        %only marks,
        color=cyan,
        mark=square,
        mark size=2pt]
    table[x={i},y={SxZ21}]{pgf/svd.dat};
    \addlegendentry{$N_f=1\rightarrow2,$ $\mathbb{Z}_2$ theory};
    
    \addplot[
        %only marks,
        color=cyan,
        mark=x,
        mark size=3pt]
    table[x={i},y={SxZ22}]{pgf/svd.dat};
    \addlegendentry{$N_f=2\rightarrow4,$ $\mathbb{Z}_2$ theory};
    
\end{axis}
\end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[  
    width=12cm,height=9cm,
    legend cell align={left},
    legend pos= north east,
    mark layer=like plot,
    y tick label style={/pgf/number format/.cd,
            fixed,precision=3,/tikz/.cd},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          precision=3,
          fixed},
    error bars/y dir      = both,
    error bars/y explicit = true,
    enlargelimits=false,
    xlabel={\large $\beta$},
    ylabel={\large $\kappa_\text{c}$},
    xmin=-0.5,xmax=6.5,
    ymin=0.23,ymax=0.35,
    ytick={0.23,0.25,0.27,0.29,0.31,0.33,0.35},
    ]
    
    %%%%%%%%%%%%%%%%%%%%%%% Guiding lines %%%%%%%%%%%%%%%%%%%%%%%
    
    \addplot[
        color=Fuchsia,
        %dashed,
        forget plot
        ]
    table[x={beta},y={Hip_ref}]{pgf/phase_diagram.dat};
    
    \addplot[
        color=cyan,
        %dashed,
        forget plot
        ]
    table[x={beta},y={N2_Z2_ATRG}]{pgf/phase_diagram.dat};
    
    \addplot[
        color=Green,
        dashed,
        forget plot
        ]
    table[x={beta},y={N2_Z2_TRG}]{pgf/phase_diagram.dat};
    
    \addplot [
        domain=-1:7,
        samples=2, 
        color=black,
        dashed,
        forget plot
    ]
    {0.25};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%% Data %%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \addplot[
        only marks,
        color=Fuchsia,
        mark=o,
        mark size=2pt]
    table[x={beta},y={Hip_ref}]{pgf/phase_diagram.dat};
    \addlegendentry{$U(1)$ (Hip et al.,'98)};
    
    \addplot[
        only marks,
        color=Green,
        mark=triangle,
        mark size=2.5pt,
        mark options={rotate=60}]
    table[
    %y error = {TRGerr},
    x={beta},
    y={N2_Z2_TRG}]{pgf/phase_diagram.dat};
    \addlegendentry{$\mathbb{Z}_2$ (This work, gTRG)};
    
    \addplot[
        only marks,
        color=cyan,
        mark=triangle,
        mark size=2.5pt]
    table[
    %y error = {ATRGerr},
    x={beta},
    y={N2_Z2_ATRG}]{pgf/phase_diagram.dat};
    \addlegendentry{$\mathbb{Z}_2$ (This work, gATRG)};
    
    \addplot[
        only marks,
        color=RedOrange,
        mark=x,
        mark size=2.5pt]
    table[
    %y error = {ATRGK4err},
    x={beta},
    y={N2_Z4_ATRG}]{pgf/phase_diagram.dat};
    \addlegendentry{$\mathbb{Z}_4$ (This work, gATRG)};

    \node[] at (axis cs: 4.5,0.295) {$N_f=2$};
    
\end{axis}
\end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[  
    width=12cm,height=9cm,
    legend cell align={left},
    legend pos= north east,
    mark layer=like plot,
    y tick label style={/pgf/number format/.cd,
            fixed,precision=3,/tikz/.cd},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          precision=3,
          fixed},
    error bars/y dir      = both,
    error bars/y explicit = true,
    enlargelimits=false,
    xlabel={\large $\beta$},
    ylabel={\large $\kappa_\text{c}$},
    xmin=-0.5,xmax=6.5,
    ymin=0.23,ymax=0.39,
    ytick={0.23,0.25,0.27,0.29,0.31,0.33,0.35,0.37,0.39},
    ]
    
    %%%%%%%%%%%%%%%%%%%%%%% Guiding lines %%%%%%%%%%%%%%%%%%%%%%%
    
    \addplot[
        color=RedOrange,
        %dashed,
        forget plot
        ]
    table[x={beta},y={N1_Z4_TRG}]{pgf/phase_diagram.dat};
    \addplot[
        color=Green,
        %dashed,
        forget plot
        ]
    table[x={beta},y={N1_U1_K4_TRG}]{pgf/phase_diagram.dat};
    
    \addplot [
        domain=-1:7,
        samples=2, 
        color=black,
        dashed,
        forget plot
    ]
    {0.25};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%% Data %%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \addplot[
        only marks,
        color=Fuchsia,
        mark=o,
        mark size=2pt]
    table[x={beta},y={KS_ref}]{pgf/phase_diagram.dat};
    \addlegendentry{$U(1)$, CE (Shimizu et al.,'14)};

    \addplot[
        only marks,
        color=RedOrange,
        mark=+,
        mark size=2.5pt]
    table[
    %y error = {N1TRGerr},
    x={beta},
    y={N1_Z4_TRG}]{pgf/phase_diagram.dat};
    \addlegendentry{$\mathbb{Z}_4$ (This work, gTRG)};

    \node[] at (axis cs: 4.5,0.34) {$N_f=1$};

    \addplot[
        only marks,
        color=Green,
        mark=square,
        mark size=1.77pt,
        mark options={rotate=45}
        ]
    table[
    %y error = {N1TRGerr},
    x={beta},
    y={N1_U1_K4_TRG}]{pgf/phase_diagram.dat};
    \addlegendentry{$U(1)$, $K=4$ (This work, gTRG)};
    
\end{axis}
\end{tikzpicture}



\newpage

\begin{tikzpicture}
\begin{axis}[  
    width=12cm,height=9cm,
    legend cell align={left},
    legend pos= north east,
    mark layer=like plot,
    y tick label style={/pgf/number format/.cd,
            fixed,precision=3,/tikz/.cd},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          precision=3,
          fixed},
    enlargelimits=false,
    xlabel={\large $\kappa$},
    ylabel={\large $\chi(L)$},
    xtick={0.378,0.38,0.382,0.384,0.386,0.388},
    xmin=0.378,xmax=0.388,
    ymin=2.5,ymax=7.5
    ]
    
    
    \addplot[
        %only marks,
        color=RedOrange,
        mark=triangle,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L16}]{pgf/N1Z2scaling.dat};
    \addplot[
        only marks,
        color=RedOrange,
        mark=triangle,
        mark size=2.5pt]
    table[x={k},y={L16}]{pgf/N1Z2scaling.dat};
    \addlegendentry{$L=16$};

    
    \addplot[
        %only marks,
        color=Fuchsia,
        mark=x,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L32}]{pgf/N1Z2scaling.dat};
    \addplot[
        only marks,
        color=Fuchsia,
        mark=x,
        mark size=2.5pt]
    table[x={k},y={L32}]{pgf/N1Z2scaling.dat};
    \addlegendentry{$L=32$};

    
    \addplot[
        %only marks,
        color=cyan,
        mark=star,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L64}]{pgf/N1Z2scaling.dat};
    \addplot[
        only marks,
        color=cyan,
        mark=star,
        mark size=2.5pt]
    table[x={k},y={L64}]{pgf/N1Z2scaling.dat};
    \addlegendentry{$L=64$};

    
    \addplot[
        %only marks,
        color=Magenta,
        mark=pentagon,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L128}]{pgf/N1Z2scaling.dat};
    \addplot[
        only marks,
        color=Magenta,
        mark=pentagon,
        mark size=2.5pt]
    table[x={k},y={L128}]{pgf/N1Z2scaling.dat};
    \addlegendentry{$L=128$};
    
    \node[] at (axis cs: 0.38682,5.5) {$N_f=1,\;\mathbb{Z}_2$};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[  
    width=12cm,height=9cm,
    legend cell align={left},
    legend pos= north east,
    mark layer=like plot,
    y tick label style={/pgf/number format/.cd,
            fixed,precision=3,/tikz/.cd},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          precision=3,
          fixed},
    enlargelimits=false,
    xlabel={\large $\kappa$},
    ylabel={\large $\chi(L)$},
    xtick={0.378,0.38,0.382,0.384,0.386,0.388},
    xmin=0.378,xmax=0.388,
    ymin=2.5,ymax=7.5
    ]
    
    
    \addplot[
        %only marks,
        color=RedOrange,
        mark=triangle,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L16}]{pgf/N1Z4scaling.dat};
    \addplot[
        only marks,
        color=RedOrange,
        mark=triangle,
        mark size=2.5pt]
    table[x={k},y={L16}]{pgf/N1Z4scaling.dat};
    \addlegendentry{$L=16$};

    
    \addplot[
        %only marks,
        color=Fuchsia,
        mark=x,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L32}]{pgf/N1Z4scaling.dat};
    \addplot[
        only marks,
        color=Fuchsia,
        mark=x,
        mark size=2.5pt]
    table[x={k},y={L32}]{pgf/N1Z4scaling.dat};
    \addlegendentry{$L=32$};

    
    \addplot[
        %only marks,
        color=cyan,
        mark=star,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L64}]{pgf/N1Z4scaling.dat};
    \addplot[
        only marks,
        color=cyan,
        mark=star,
        mark size=2.5pt]
    table[x={k},y={L64}]{pgf/N1Z4scaling.dat};
    \addlegendentry{$L=64$};

    
    \addplot[
        %only marks,
        color=Magenta,
        mark=pentagon,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L128}]{pgf/N1Z4scaling.dat};
    \addplot[
        only marks,
        color=Magenta,
        mark=pentagon,
        mark size=2.5pt]
    table[x={k},y={L128}]{pgf/N1Z4scaling.dat};
    \addlegendentry{$L=128$};
    
    \node[] at (axis cs: 0.38682,5.5) {$N_f=1,\;\mathbb{Z}_4$};

\end{axis}
\end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[  
    width=12cm,height=9cm,
    legend cell align={left},
    legend pos= north east,
    mark layer=like plot,
    y tick label style={/pgf/number format/.cd,
            fixed,precision=3,/tikz/.cd},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          precision=3,
          fixed},
    enlargelimits=false,
    xlabel={\large $\kappa$},
    ylabel={\large $\chi(L)$},
    xtick={0.325,0.329,0.333,0.337,0.341,0.345},
    xmin=0.325,xmax=0.345,
    ymin=-10,ymax=100
    ]
    
    
    \addplot[
        %only marks,
        color=RedOrange,
        mark=triangle,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L16}]{pgf/N2Z2scaling.dat};
    \addplot[
        only marks,
        color=RedOrange,
        mark=triangle,
        mark size=2.5pt]
    table[x={k},y={L16}]{pgf/N2Z2scaling.dat};
    \addlegendentry{$L=16$};

    
    \addplot[
        %only marks,
        color=Fuchsia,
        mark=x,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L32}]{pgf/N2Z2scaling.dat};
    \addplot[
        only marks,
        color=Fuchsia,
        mark=x,
        mark size=2.5pt]
    table[x={k},y={L32}]{pgf/N2Z2scaling.dat};
    \addlegendentry{$L=32$};

    
    \addplot[
        %only marks,
        color=cyan,
        mark=star,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L64}]{pgf/N2Z2scaling.dat};
    \addplot[
        only marks,
        color=cyan,
        mark=star,
        mark size=2.5pt]
    table[x={k},y={L64}]{pgf/N2Z2scaling.dat};
    \addlegendentry{$L=64$};

    
    \addplot[
        %only marks,
        color=Magenta,
        mark=pentagon,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L128}]{pgf/N2Z2scaling.dat};
    \addplot[
        only marks,
        color=Magenta,
        mark=pentagon,
        mark size=2.5pt]
    table[x={k},y={L128}]{pgf/N2Z2scaling.dat};
    \addlegendentry{$L=128$};
    
    \node[] at (axis cs: 0.34264,56) {$N_f=2,\;\mathbb{Z}_2$};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[  
    width=12cm,height=9cm,
    legend cell align={left},
    legend pos= north east,
    mark layer=like plot,
    y tick label style={/pgf/number format/.cd,
            fixed,precision=3,/tikz/.cd},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          precision=3,
          fixed},
    enlargelimits=false,
    xlabel={\large $\kappa$},
    ylabel={\large $\chi(L)$},
    xtick={0.325,0.329,0.333,0.337,0.341,0.345},
    xmin=0.325,xmax=0.345,
    ymin=-5,ymax=80
    ]
    
    
    \addplot[
        %only marks,
        color=RedOrange,
        mark=triangle,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L16}]{pgf/N2Z4scaling.dat};
    \addplot[
        only marks,
        color=RedOrange,
        mark=triangle,
        mark size=2.5pt]
    table[x={k},y={L16}]{pgf/N2Z4scaling.dat};
    \addlegendentry{$L=16$};

    
    \addplot[
        %only marks,
        color=Fuchsia,
        mark=x,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L32}]{pgf/N2Z4scaling.dat};
    \addplot[
        only marks,
        color=Fuchsia,
        mark=x,
        mark size=2.5pt]
    table[x={k},y={L32}]{pgf/N2Z4scaling.dat};
    \addlegendentry{$L=32$};

    
    \addplot[
        %only marks,
        color=cyan,
        mark=star,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L64}]{pgf/N2Z4scaling.dat};
    \addplot[
        only marks,
        color=cyan,
        mark=star,
        mark size=2.5pt]
    table[x={k},y={L64}]{pgf/N2Z4scaling.dat};
    \addlegendentry{$L=64$};

    
    \addplot[
        %only marks,
        color=Magenta,
        mark=pentagon,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L128}]{pgf/N2Z4scaling.dat};
    \addplot[
        only marks,
        color=Magenta,
        mark=pentagon,
        mark size=2.5pt]
    table[x={k},y={L128}]{pgf/N2Z4scaling.dat};
    \addlegendentry{$L=128$};
    
    \node[] at (axis cs: 0.34264,46) {$N_f=2,\;\mathbb{Z}_4$};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[  
    width=12cm,height=9cm,
    legend cell align={left},
    legend pos= north east,
    mark layer=like plot,
    y tick label style={/pgf/number format/.cd,
            fixed,precision=3,/tikz/.cd},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          precision=3,
          fixed},
    enlargelimits=false,
    xlabel={\large $\kappa$},
    ylabel={\large $\chi(L)$},
    xtick={0.325,0.329,0.333,0.337,0.341,0.345},
    xmin=0.325,xmax=0.345,
    ymin=-5,ymax=80
    ]
    
    
    \addplot[
        %only marks,
        color=RedOrange,
        mark=triangle,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L16}]{pgf/N2U1K4scaling.dat};
    \addplot[
        only marks,
        color=RedOrange,
        mark=triangle,
        mark size=2.5pt]
    table[x={k},y={L16}]{pgf/N2U1K4scaling.dat};
    \addlegendentry{$L=16$};

    
    \addplot[
        %only marks,
        color=Fuchsia,
        mark=x,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L32}]{pgf/N2U1K4scaling.dat};
    \addplot[
        only marks,
        color=Fuchsia,
        mark=x,
        mark size=2.5pt]
    table[x={k},y={L32}]{pgf/N2U1K4scaling.dat};
    \addlegendentry{$L=32$};

    
    \addplot[
        %only marks,
        color=cyan,
        mark=star,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L64}]{pgf/N2U1K4scaling.dat};
    \addplot[
        only marks,
        color=cyan,
        mark=star,
        mark size=2.5pt]
    table[x={k},y={L64}]{pgf/N2U1K4scaling.dat};
    \addlegendentry{$L=64$};

    
    \addplot[
        %only marks,
        color=Magenta,
        mark=pentagon,
        densely dotted,
        forget plot,
        mark size=2.5pt]
    table[x={k},y={L128}]{pgf/N2U1K4scaling.dat};
    \addplot[
        only marks,
        color=Magenta,
        mark=pentagon,
        mark size=2.5pt]
    table[x={k},y={L128}]{pgf/N2U1K4scaling.dat};
    \addlegendentry{$L=128$};
    
    \node[] at (axis cs: 0.3425,46) {$N_f=2,\;\text{U}(1)$};

\end{axis}
\end{tikzpicture}

\end{document}

==> pgf/tikz.tex <==
%% LyX 2.3.3 created this file.  For more info, see http://www.lyx.org/.
%% Do not edit unless you really know what you are doing.
%\documentclass[dvipdfmx,12pt]{article}
%%
%%% spell checked for this version.
\documentclass[12pt]{article}
\usepackage[utf8]{inputenc}
%\usepackage[latin9]{inputenc}
%\usepackage[a4paper]{geometry}
%\geometry{verbose,tmargin=0.1\paperheight,bmargin=0.1\paperheight,lmargin=0.15\paperwidth,rmargin=0.15\paperwidth}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage[margin=0pt]{geometry}
%%%%%% added by JN %%%%%%%

%\newcommand{\Slash}[1]{\ooalign{\hfil/\hfil\crcr$#1$}}
\newcommand{\del}{\partial}
%\newcommand{\dl}{\delta}
%%%%%%%%%%%%%


\makeatletter

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% LyX specific LaTeX commands.
\DeclareTextSymbolDefault{\textquotedbl}{T1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Textclass specific LaTeX commands.
\numberwithin{equation}{section}

\newcommand{\lyxaddress}[1]{
	\par {\raggedright #1
	\vspace{1.4em}
	\noindent\par}
}

\@ifundefined{date}{}{\date{}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% User specified LaTeX commands.
%\usepackage{graphics}
%\usepackage{graphicx}

%\usepackage{ascmac}
%\usepackage{amsfonts}
%\usepackage{amscd}

\usepackage{braket}
\usepackage{bm}
\usepackage{bbm}
\usepackage{bbold}
%%%%% commented out by J.N. to remove the error message for
%%%%% having math mode in section title.  

\usepackage{epsfig}
\usepackage{pstricks}
\usepackage{color}
\usepackage{tikz}
\usepackage{lipsum}  

\usepackage{hyperref}

%\usepackage{cite}
%\usepackage{here}
%\usepackage[inline]{enumitem}

\newcommand{\mat}[1]{\left(\begin{matrix}#1\end{matrix}\right)}
\newcommand{\bat}[1]{\begin{matrix}#1\end{matrix}}
\newcommand{\rep}[2]{\textbf{#1}_\textbf{#2}}
\newcommand{\ihat}{\hat\imath}
\newcommand{\bs}{\boldsymbol}
\newcommand{\trace}{\text{tr}}
\newcommand{\underlabel}[2]{\underset{#1}{\underbrace{#2}}}
\newcommand{\overlabel}[2]{\overset{#1}{\overbrace{#2}}}
\newcommand{\punc}{K}
\newcommand {\nn} {\nonumber}
\newcommand{\bbR}{{\mathbb R}}
\newcommand{\bbC}{{\mathbb C}}
\newcommand{\comment}[1]{}

%\setlength{\textwidth}{16.3cm}
%\setlength{\textheight}{22cm}
%\setlength{\topmargin}{-0.3cm}
%\setlength{\oddsidemargin}{0cm}
%\setlength{\baselineskip}{7mm}

\@ifundefined{showcaptionsetup}{}{%
 \PassOptionsToPackage{caption=false}{subfig}}
\usepackage{subfig}
\makeatother

\usetikzlibrary{external}
\tikzexternalize % activate!
\usepackage{pgfplots}
\pgfplotsset{compat=1.18} 

\begin{document}



























\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,755); %set diagram left start at 0, and has height of 755

%Straight Lines [id:da15672093653347408] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (664.52,235.48) -- (664.52,82) ;
\draw [shift={(664.52,237.83)}, rotate = 270] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08646675569824769] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (554.21,125.18) -- (702.5,125.18) ;
\draw [shift={(551.86,125.18)}, rotate = 0] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9395447192441972] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (551.86,235.48) -- (551.86,127.53) ;
\draw [shift={(551.86,125.18)}, rotate = 270] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(551.86,237.83)}, rotate = 270] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6387070326688176] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (554.21,237.83) -- (662.17,237.83) ;
\draw [shift={(664.52,237.83)}, rotate = 0] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(551.86,237.83)}, rotate = 0] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1543129033041748] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (508.5,125.18) -- (549.51,125.18) ;
\draw [shift={(551.86,125.18)}, rotate = 0] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14478023400319606] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (551.86,122.83) -- (551.86,83.33) ;
\draw [shift={(551.86,125.18)}, rotate = 270] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0722059090281475] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (664.52,276) -- (664.52,240.18) ;
\draw [shift={(664.52,237.83)}, rotate = 270] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30005949537177035] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (666.87,237.83) -- (702.5,237.83) ;
\draw [shift={(664.52,237.83)}, rotate = 0] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4540495332903731] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (551.86,279) -- (551.86,240.18) ;
\draw [shift={(551.86,237.83)}, rotate = 270] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da035809014876442724] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (504.5,237.83) -- (549.51,237.83) ;
\draw [shift={(551.86,237.83)}, rotate = 0] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7697238587333106] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (546.81,229.18) -- (546.81,148) ;
\draw [shift={(546.81,181.59)}, rotate = 90] [fill={rgb, 255:red, 184; green, 184; blue, 184 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da26583487175957865] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (504.5,233.18) -- (542.81,233.18) ;
\draw [shift={(530.65,233.18)}, rotate = 180] [fill={rgb, 255:red, 184; green, 184; blue, 184 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5179035689585232] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (546.81,279) -- (546.81,245.28) ;
\draw [shift={(546.81,255.14)}, rotate = 90] [fill={rgb, 255:red, 184; green, 184; blue, 184 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4167971211350201] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (558.9,233.18) -- (630.5,233.18) ;
\draw [shift={(601.7,233.18)}, rotate = 180] [fill={rgb, 255:red, 184; green, 184; blue, 184 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7560982072923379] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (630.52,260.48) -- (630.52,107) ;
\draw [shift={(630.52,262.83)}, rotate = 270] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4157301559639517] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (520.21,150.18) -- (668.5,150.18) ;
\draw [shift={(517.86,150.18)}, rotate = 0] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8257554385651229] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (517.86,260.48) -- (517.86,152.53) ;
\draw [shift={(517.86,150.18)}, rotate = 270] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(517.86,262.83)}, rotate = 270] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da024727673112155957] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (520.21,262.83) -- (628.17,262.83) ;
\draw [shift={(630.52,262.83)}, rotate = 0] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(517.86,262.83)}, rotate = 0] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7532315356140373] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (474.5,150.18) -- (515.51,150.18) ;
\draw [shift={(517.86,150.18)}, rotate = 0] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2997879433564903] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (517.86,147.83) -- (517.86,108.33) ;
\draw [shift={(517.86,150.18)}, rotate = 270] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9039483568708546] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (630.52,301) -- (630.52,265.18) ;
\draw [shift={(630.52,262.83)}, rotate = 270] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13565415583003215] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (632.87,262.83) -- (668.5,262.83) ;
\draw [shift={(630.52,262.83)}, rotate = 0] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4293598489588222] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (517.86,304) -- (517.86,265.18) ;
\draw [shift={(517.86,262.83)}, rotate = 270] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da622373675619788] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (470.5,262.83) -- (515.51,262.83) ;
\draw [shift={(517.86,262.83)}, rotate = 0] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3986033893666072] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (512.81,254.18) -- (512.81,173) ;
\draw [shift={(512.81,206.59)}, rotate = 90] [fill={rgb, 255:red, 122; green, 122; blue, 122 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5404363214098205] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (470.5,258.18) -- (508.81,258.18) ;
\draw [shift={(496.65,258.18)}, rotate = 180] [fill={rgb, 255:red, 122; green, 122; blue, 122 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8381020104816037] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (512.81,304) -- (512.81,270.28) ;
\draw [shift={(512.81,280.14)}, rotate = 90] [fill={rgb, 255:red, 122; green, 122; blue, 122 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5592616591533883] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (524.9,258.18) -- (596.5,258.18) ;
\draw [shift={(567.7,258.18)}, rotate = 180] [fill={rgb, 255:red, 122; green, 122; blue, 122 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Rectangle [id:dp02748898626343199] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 233; blue, 233 }  ,fill opacity=1 ] (123.64,190.57) -- (213.15,190.57) -- (213.15,291.23) -- (123.64,291.23) -- cycle ;
%Straight Lines [id:da00999433363237201] 
\draw    (259.52,557.48) -- (259.52,404) ;
\draw [shift={(259.52,559.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09718168840316266] 
\draw    (149.21,447.18) -- (310.25,447.18) ;
\draw [shift={(146.86,447.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9475675714163558] 
\draw    (146.86,640) -- (146.86,562.18) ;
\draw [shift={(146.86,559.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30074818737659603] 
\draw    (60.25,559.83) -- (144.51,559.83) ;
\draw [shift={(146.86,559.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09907575286937442] 
\draw    (145.2,445.51) -- (105.25,405.57) ;
\draw [shift={(146.86,447.18)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2538246015799286] 
\draw    (146.86,557.48) -- (146.86,449.53) ;
\draw [shift={(146.86,447.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(146.86,559.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03682581372213889] 
\draw    (149.21,559.83) -- (257.17,559.83) ;
\draw [shift={(259.52,559.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(146.86,559.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43611790528396477] 
\draw    (141.81,551.18) -- (141.81,486.81) ;
\draw [shift={(141.81,512)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6848010763190615] 
\draw    (73.43,555.18) -- (137.81,555.18) ;
\draw [shift={(112.62,555.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7845801153165266] 
\draw    (141.81,631.65) -- (141.81,567.28) ;
\draw [shift={(141.81,592.47)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da035679630337416945] 
\draw    (153.9,555.18) -- (218.28,555.18) ;
\draw [shift={(193.09,555.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da905576962126293] 
\draw    (70.75,447.18) -- (144.51,447.18) ;
\draw [shift={(146.86,447.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16696927152156849] 
\draw    (146.86,444.83) -- (146.86,405.33) ;
\draw [shift={(146.86,447.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5363155920750269] 
\draw    (259.52,631) -- (259.52,562.18) ;
\draw [shift={(259.52,559.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7423588177169824] 
\draw    (261.87,559.83) -- (311.25,559.83) ;
\draw [shift={(259.52,559.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03371968859756613] 
\draw    (257.86,558.17) -- (221.75,522.07) ;
\draw [shift={(259.52,559.83)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13163633229908256] 
\draw    (126.73,287.42) -- (214.24,287.42) ;
\draw [shift={(177.48,287.42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8011988271181856] 
\draw    (162.43,291.23) -- (214.24,291.23) ;
\draw [shift={(160.08,291.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da32226774010976533] 
\draw    (119.66,287.42) -- (119.66,193.84) ;
\draw [shift={(119.66,233.63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2635263041252416] 
\draw    (123.64,250.87) -- (123.64,191.95) ;
\draw [shift={(123.64,253.22)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02570701734454417] 
\draw    (160.08,288.88) -- (160.08,193.5) ;
\draw [shift={(160.08,191.15)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(160.08,291.23)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6527826650965993] 
\draw    (125.99,253.22) -- (211.04,253.22) ;
\draw [shift={(213.39,253.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(123.64,253.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5732648611471189] 
\draw    (123.64,322.79) -- (123.64,293.58) ;
\draw [shift={(123.64,291.23)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5296198959850786] 
\draw    (91.25,291.23) -- (121.29,291.23) ;
\draw [shift={(123.64,291.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9064412104650788] 
\draw    (121.97,251.56) -- (98.88,228.46) ;
\draw [shift={(123.64,253.22)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5271037711825011] 
\draw    (123.64,288.88) -- (123.64,255.57) ;
\draw [shift={(123.64,253.22)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(123.64,291.23)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09457236099309507] 
\draw    (125.99,291.23) -- (157.73,291.23) ;
\draw [shift={(160.08,291.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(123.64,291.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1044585129568909] 
\draw    (91.36,287.42) -- (119.66,287.42) ;
\draw [shift={(112.51,287.42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4926382883379883] 
\draw    (119.66,322.79) -- (119.66,294.5) ;
\draw [shift={(119.66,301.65)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da36881521101690695] 
\draw    (91.65,253.22) -- (121.29,253.22) ;
\draw [shift={(123.64,253.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41432098038744547] 
\draw    (160.08,321.65) -- (160.08,293.58) ;
\draw [shift={(160.08,291.23)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da49276641494309326] 
\draw    (158.42,289.56) -- (135.32,266.47) ;
\draw [shift={(160.08,291.23)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Circle [id:dp5128482093551778] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 107 }  ,fill opacity=1 ] (114.08,289.23) .. controls (114.08,285.05) and (117.46,281.67) .. (121.64,281.67) .. controls (125.81,281.67) and (129.2,285.05) .. (129.2,289.23) .. controls (129.2,293.4) and (125.81,296.78) .. (121.64,296.78) .. controls (117.46,296.78) and (114.08,293.4) .. (114.08,289.23) -- cycle ;
%Shape: Ellipse [id:dp18371162675648045] 
\draw  [fill={rgb, 255:red, 176; green, 216; blue, 255 }  ,fill opacity=1 ] (152.47,253.2) .. controls (152.47,249.03) and (155.85,245.64) .. (160.02,245.64) .. controls (164.2,245.64) and (167.58,249.03) .. (167.58,253.2) .. controls (167.58,257.38) and (164.2,260.76) .. (160.02,260.76) .. controls (155.85,260.76) and (152.47,257.38) .. (152.47,253.2) -- cycle ;
%Straight Lines [id:da34312498364831834] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (213.15,288.88) -- (213.15,255.57) ;
\draw [shift={(213.15,253.22)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.15,291.23)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8381762123940137] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (209.17,288.63) -- (209.17,193.84) ;
\draw [shift={(209.17,234.23)}, rotate = 90] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da40146635822658494] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (249.59,288.88) -- (249.59,193.5) ;
\draw [shift={(249.59,191.15)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(249.59,291.23)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da32545934758284556] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (215.5,253.22) -- (302.9,253.22) ;
\draw [shift={(213.15,253.22)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da006102109372937425] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (213.15,322.79) -- (213.15,293.58) ;
\draw [shift={(213.15,291.23)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da48096253443293735] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (211.73,251.56) -- (188.63,228.46) ;
\draw [shift={(213.39,253.22)}, rotate = 225] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da28390970174546526] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (215.5,291.23) -- (247.24,291.23) ;
\draw [shift={(249.59,291.23)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.15,291.23)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7372921179942791] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (209.17,322.79) -- (209.17,294.5) ;
\draw [shift={(209.17,301.65)}, rotate = 90] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7752996917899055] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (216.25,287.42) -- (303.75,287.42) ;
\draw [shift={(267,287.42)}, rotate = 180] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5909370308361046] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (213.39,250.87) -- (213.39,191.95) ;
\draw [shift={(213.39,253.22)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44737181556086303] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (249.59,321.65) -- (249.59,293.58) ;
\draw [shift={(249.59,291.23)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8825150747682309] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (251.94,291.23) -- (303.75,291.23) ;
\draw [shift={(249.59,291.23)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3658294448628221] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (247.93,289.56) -- (224.83,266.47) ;
\draw [shift={(249.59,291.23)}, rotate = 225] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp05387064139418918] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 107 }  ,fill opacity=1 ] (203.59,289.23) .. controls (203.59,285.05) and (206.98,281.67) .. (211.15,281.67) .. controls (215.33,281.67) and (218.71,285.05) .. (218.71,289.23) .. controls (218.71,293.4) and (215.33,296.78) .. (211.15,296.78) .. controls (206.98,296.78) and (203.59,293.4) .. (203.59,289.23) -- cycle ;
%Shape: Ellipse [id:dp5646253530429226] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 176; green, 216; blue, 255 }  ,fill opacity=1 ] (241.98,253.2) .. controls (241.98,249.03) and (245.36,245.64) .. (249.54,245.64) .. controls (253.71,245.64) and (257.1,249.03) .. (257.1,253.2) .. controls (257.1,257.38) and (253.71,260.76) .. (249.54,260.76) .. controls (245.36,260.76) and (241.98,257.38) .. (241.98,253.2) -- cycle ;
%Straight Lines [id:da23295958660728755] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (160.08,188.22) -- (160.08,90.5) ;
\draw [shift={(160.08,190.57)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22697395887159955] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (125.99,152.56) -- (211.04,152.56) ;
\draw [shift={(213.39,152.56)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(123.64,152.56)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22912028204594592] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (91.25,190.57) -- (121.29,190.57) ;
\draw [shift={(123.64,190.57)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31697265133022956] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (121.97,150.9) -- (98.88,127.8) ;
\draw [shift={(123.64,152.56)}, rotate = 225] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da718430264113527] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (123.64,188.22) -- (123.64,154.91) ;
\draw [shift={(123.64,152.56)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(123.64,190.57)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8721519976593024] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (125.99,190.57) -- (157.73,190.57) ;
\draw [shift={(160.08,190.57)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(123.64,190.57)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20173410840423212] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (119.66,186.77) -- (119.66,91.3) ;
\draw [shift={(119.66,132.03)}, rotate = 90] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5254250068168489] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (91.36,186.77) -- (119.66,186.77) ;
\draw [shift={(112.51,186.77)}, rotate = 180] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da41571758654519475] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (126.73,186.77) -- (214.24,186.77) ;
\draw [shift={(177.48,186.77)}, rotate = 180] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da40784543963455655] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (91.65,152.56) -- (121.29,152.56) ;
\draw [shift={(123.64,152.56)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4164157400932813] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (123.64,150.21) -- (123.64,91.3) ;
\draw [shift={(123.64,152.56)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07687092636370063] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (162.43,191.15) -- (214.24,191.15) ;
\draw [shift={(160.08,191.15)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18269078058624721] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (158.42,188.91) -- (135.32,165.81) ;
\draw [shift={(160.08,190.57)}, rotate = 225] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp43485514178557994] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 107 }  ,fill opacity=1 ] (114.08,188.57) .. controls (114.08,184.4) and (117.46,181.01) .. (121.64,181.01) .. controls (125.81,181.01) and (129.2,184.4) .. (129.2,188.57) .. controls (129.2,192.75) and (125.81,196.13) .. (121.64,196.13) .. controls (117.46,196.13) and (114.08,192.75) .. (114.08,188.57) -- cycle ;
%Shape: Ellipse [id:dp7574965360055603] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 176; green, 216; blue, 255 }  ,fill opacity=1 ] (152.47,152.55) .. controls (152.47,148.37) and (155.85,144.99) .. (160.02,144.99) .. controls (164.2,144.99) and (167.58,148.37) .. (167.58,152.55) .. controls (167.58,156.72) and (164.2,160.11) .. (160.02,160.11) .. controls (155.85,160.11) and (152.47,156.72) .. (152.47,152.55) -- cycle ;
%Straight Lines [id:da8515363295009459] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (249.59,188.22) -- (249.59,90.5) ;
\draw [shift={(249.59,190.57)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8148097733543427] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (215.5,152.56) -- (302.9,152.56) ;
\draw [shift={(213.15,152.56)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8498750706066456] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (211.73,150.9) -- (188.63,127.8) ;
\draw [shift={(213.39,152.56)}, rotate = 225] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da431081104727854] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (213.15,188.22) -- (213.15,154.91) ;
\draw [shift={(213.15,152.56)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.15,190.57)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5188095807585777] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (215.5,191.15) -- (247.24,191.15) ;
\draw [shift={(249.59,191.15)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.15,191.15)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6037676856414091] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (209.17,186.77) -- (209.17,91.3) ;
\draw [shift={(209.17,132.03)}, rotate = 90] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4174392766389261] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (216.25,186.77) -- (303.75,186.77) ;
\draw [shift={(267,186.77)}, rotate = 180] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6679224198183427] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (213.39,150.21) -- (213.39,91.3) ;
\draw [shift={(213.39,152.56)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6796823059529709] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (251.94,191.15) -- (303.75,191.15) ;
\draw [shift={(249.59,191.15)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9669331240214669] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (247.93,188.91) -- (224.83,165.81) ;
\draw [shift={(249.59,190.57)}, rotate = 225] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp28899718241302774] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 200; blue, 107 }  ,fill opacity=1 ] (203.59,188.57) .. controls (203.59,184.4) and (206.98,181.01) .. (211.15,181.01) .. controls (215.33,181.01) and (218.71,184.4) .. (218.71,188.57) .. controls (218.71,192.75) and (215.33,196.13) .. (211.15,196.13) .. controls (206.98,196.13) and (203.59,192.75) .. (203.59,188.57) -- cycle ;
%Shape: Ellipse [id:dp9186577002368228] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 176; green, 216; blue, 255 }  ,fill opacity=1 ] (241.98,152.55) .. controls (241.98,148.37) and (245.36,144.99) .. (249.54,144.99) .. controls (253.71,144.99) and (257.1,148.37) .. (257.1,152.55) .. controls (257.1,156.72) and (253.71,160.11) .. (249.54,160.11) .. controls (245.36,160.11) and (241.98,156.72) .. (241.98,152.55) -- cycle ;
%Straight Lines [id:da5352306570024405] 
\draw    (274.66,112.61) -- (274.66,85) ;
\draw [shift={(274.66,82)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da06511848536761389] 
\draw    (274.66,112.61) -- (301.25,112.61) ;
\draw [shift={(304.25,112.61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp3863529606758205] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ] (242.03,291.23) .. controls (242.03,287.05) and (245.42,283.67) .. (249.59,283.67) .. controls (253.77,283.67) and (257.15,287.05) .. (257.15,291.23) .. controls (257.15,295.4) and (253.77,298.78) .. (249.59,298.78) .. controls (245.42,298.78) and (242.03,295.4) .. (242.03,291.23) -- cycle ;
%Shape: Circle [id:dp40556926953155426] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ] (242.03,190.57) .. controls (242.03,186.4) and (245.42,183.01) .. (249.59,183.01) .. controls (253.77,183.01) and (257.15,186.4) .. (257.15,190.57) .. controls (257.15,194.75) and (253.77,198.13) .. (249.59,198.13) .. controls (245.42,198.13) and (242.03,194.75) .. (242.03,190.57) -- cycle ;
%Shape: Circle [id:dp7889361143112494] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ] (152.52,190.57) .. controls (152.52,186.4) and (155.9,183.01) .. (160.08,183.01) .. controls (164.25,183.01) and (167.64,186.4) .. (167.64,190.57) .. controls (167.64,194.75) and (164.25,198.13) .. (160.08,198.13) .. controls (155.9,198.13) and (152.52,194.75) .. (152.52,190.57) -- cycle ;
%Shape: Circle [id:dp14243776086788218] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ] (205.83,152.56) .. controls (205.83,148.39) and (209.21,145) .. (213.39,145) .. controls (217.56,145) and (220.95,148.39) .. (220.95,152.56) .. controls (220.95,156.74) and (217.56,160.12) .. (213.39,160.12) .. controls (209.21,160.12) and (205.83,156.74) .. (205.83,152.56) -- cycle ;
%Shape: Circle [id:dp35659953523116283] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ] (116.08,152.56) .. controls (116.08,148.39) and (119.46,145) .. (123.64,145) .. controls (127.81,145) and (131.2,148.39) .. (131.2,152.56) .. controls (131.2,156.74) and (127.81,160.12) .. (123.64,160.12) .. controls (119.46,160.12) and (116.08,156.74) .. (116.08,152.56) -- cycle ;
%Shape: Circle [id:dp8744782958549897] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ] (205.83,253.22) .. controls (205.83,249.04) and (209.21,245.66) .. (213.39,245.66) .. controls (217.56,245.66) and (220.95,249.04) .. (220.95,253.22) .. controls (220.95,257.39) and (217.56,260.78) .. (213.39,260.78) .. controls (209.21,260.78) and (205.83,257.39) .. (205.83,253.22) -- cycle ;
%Shape: Circle [id:dp597832335908808] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ] (116.08,253.22) .. controls (116.08,249.04) and (119.46,245.66) .. (123.64,245.66) .. controls (127.81,245.66) and (131.2,249.04) .. (131.2,253.22) .. controls (131.2,257.39) and (127.81,260.78) .. (123.64,260.78) .. controls (119.46,260.78) and (116.08,257.39) .. (116.08,253.22) -- cycle ;
%Shape: Circle [id:dp3840770891484231] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ] (152.52,291.23) .. controls (152.52,287.05) and (155.9,283.67) .. (160.08,283.67) .. controls (164.25,283.67) and (167.64,287.05) .. (167.64,291.23) .. controls (167.64,295.4) and (164.25,298.78) .. (160.08,298.78) .. controls (155.9,298.78) and (152.52,295.4) .. (152.52,291.23) -- cycle ;
%Straight Lines [id:da8280353735375994] 
\draw    (629.52,556.48) -- (629.52,403) ;
\draw [shift={(629.52,558.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13875693929193633] 
\draw    (519.21,446.18) -- (680.25,446.18) ;
\draw [shift={(516.86,446.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da022557611449191883] 
\draw    (516.86,639) -- (516.86,561.18) ;
\draw [shift={(516.86,558.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7637168046806275] 
\draw    (430.25,558.83) -- (514.51,558.83) ;
\draw [shift={(516.86,558.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29349035648721267] 
\draw    (515.2,444.51) -- (475.25,404.57) ;
\draw [shift={(516.86,446.18)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31210276823080885] 
\draw    (516.86,556.48) -- (516.86,448.53) ;
\draw [shift={(516.86,446.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(516.86,558.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11953498160803244] 
\draw    (519.21,558.83) -- (627.17,558.83) ;
\draw [shift={(629.52,558.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(516.86,558.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7785121901844445] 
\draw    (511.81,550.18) -- (511.81,485.81) ;
\draw [shift={(511.81,511)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da027074083328361587] 
\draw    (443.43,554.18) -- (507.81,554.18) ;
\draw [shift={(482.62,554.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7934137903514595] 
\draw    (511.81,630.65) -- (511.81,566.28) ;
\draw [shift={(511.81,591.47)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da036857507103914555] 
\draw    (523.9,554.18) -- (588.28,554.18) ;
\draw [shift={(563.09,554.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6552931543910683] 
\draw    (440.75,446.18) -- (514.51,446.18) ;
\draw [shift={(516.86,446.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4252894830163314] 
\draw    (516.86,443.83) -- (516.86,404.33) ;
\draw [shift={(516.86,446.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13293444043863922] 
\draw    (629.52,630) -- (629.52,561.18) ;
\draw [shift={(629.52,558.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9399927549443581] 
\draw    (631.87,558.83) -- (681.25,558.83) ;
\draw [shift={(629.52,558.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34207195286363956] 
\draw    (627.86,557.17) -- (592.75,522.07) ;
\draw [shift={(629.52,558.83)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7939375518667184] 
\draw    (601.52,288.48) -- (601.52,135) ;
\draw [shift={(601.52,290.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da259104114778832] 
\draw    (491.21,178.18) -- (639.5,178.18) ;
\draw [shift={(488.86,178.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8919255688481473] 
\draw    (479.46,171.68) -- (466.84,161.73) ;
%Shape: Arc [id:dp26229083845017764] 
\draw  [draw opacity=0] (466.84,161.73) .. controls (466.84,161.73) and (466.84,161.73) .. (466.84,161.73) .. controls (457.54,154.4) and (464.91,136.22) .. (483.29,121.11) .. controls (501.68,106.01) and (524.13,99.71) .. (533.43,107.03) -- (500.13,134.38) -- cycle ; \draw   (466.84,161.73) .. controls (466.84,161.73) and (466.84,161.73) .. (466.84,161.73) .. controls (457.54,154.4) and (464.91,136.22) .. (483.29,121.11) .. controls (501.68,106.01) and (524.13,99.71) .. (533.43,107.03) ;  
%Straight Lines [id:da4859963483656313] 
\draw    (483.29,121.12) -- (512.76,144.33) ;
%Straight Lines [id:da15188528303193172] 
\draw    (546.05,116.99) -- (533.43,107.03) ;

%Straight Lines [id:da7579092030182053] 
\draw    (488.86,288.48) -- (488.86,180.53) ;
\draw [shift={(488.86,178.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(488.86,290.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9552387609002728] 
\draw    (491.21,290.83) -- (599.17,290.83) ;
\draw [shift={(601.52,290.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(488.86,290.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8272245997945322] 
\draw    (445.5,178.18) -- (486.51,178.18) ;
\draw [shift={(488.86,178.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1254853044259172] 
\draw    (488.86,175.83) -- (488.86,136.33) ;
\draw [shift={(488.86,178.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46470898630719515] 
\draw    (601.52,329) -- (601.52,293.18) ;
\draw [shift={(601.52,290.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2815584088620562] 
\draw    (603.87,290.83) -- (639.5,290.83) ;
\draw [shift={(601.52,290.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da907287112589146] 
\draw    (488.86,332) -- (488.86,293.18) ;
\draw [shift={(488.86,290.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da059659678958662976] 
\draw    (441.5,290.83) -- (486.51,290.83) ;
\draw [shift={(488.86,290.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6578957212287091] 
\draw    (483.81,282.18) -- (483.81,201) ;
\draw [shift={(483.81,234.59)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4712834207027028] 
\draw    (441.5,286.18) -- (479.81,286.18) ;
\draw [shift={(467.65,286.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da060733064662648495] 
\draw    (483.81,332) -- (483.81,298.28) ;
\draw [shift={(483.81,308.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9891127991076054] 
\draw    (495.9,286.18) -- (567.5,286.18) ;
\draw [shift={(538.7,286.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da07157382478206076] 
\draw    (597.2,289.68) -- (584.57,279.73) ;
%Shape: Arc [id:dp5949912216102062] 
\draw  [draw opacity=0] (584.57,279.73) .. controls (584.57,279.73) and (584.57,279.73) .. (584.57,279.73) .. controls (575.28,272.4) and (582.64,254.22) .. (601.03,239.11) .. controls (619.42,224.01) and (641.86,217.71) .. (651.16,225.03) -- (617.87,252.38) -- cycle ; \draw   (584.57,279.73) .. controls (584.57,279.73) and (584.57,279.73) .. (584.57,279.73) .. controls (575.28,272.4) and (582.64,254.22) .. (601.03,239.11) .. controls (619.42,224.01) and (641.86,217.71) .. (651.16,225.03) ;  
%Straight Lines [id:da2563602680518715] 
\draw    (601.03,239.12) -- (630.5,262.33) ;
%Straight Lines [id:da613598021164121] 
\draw    (663.79,234.99) -- (651.16,225.03) ;

%Straight Lines [id:da05331866604463653] 
\draw    (695.66,115.61) -- (695.66,88) ;
\draw [shift={(695.66,85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da366178339550127] 
\draw    (695.66,115.61) -- (722.25,115.61) ;
\draw [shift={(725.25,115.61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da19541924135008282] 
\draw    (695.66,115.61) -- (714.74,98.97) ;
\draw [shift={(717,97)}, rotate = 138.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (47.5,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (47.5,362) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};
% Text Node
\draw (411.5,54.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (143.36, 555.33) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (143.36,555.33) node  [font=\small]  {$\mathcal{S}$};
% Text Node
\draw  [fill={rgb, 255:red, 167; green, 212; blue, 255 }  ,fill opacity=1 ]  (259.52, 447.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (259.52,447.18) node  [font=\small]  {$P$};
% Text Node
\draw (306,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (270,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (321.35,450.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\varphi _{x+\hat{1} ,2}^{( \alpha )}$};
% Text Node
\draw (261.91,388.11) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\varphi _{x+\hat{2} ,1}^{( \alpha )}$};
% Text Node
\draw (51.03,422.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\varphi _{x,2}^{( \alpha )} =\varphi _{x,2}$};
% Text Node
\draw (51.03,564.35) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\varphi _{x-\hat{1} ,1}^{( \alpha )}$};
% Text Node
\draw (148.81,615.99) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\varphi _{x-\hat{2} ,2}^{( \alpha )}$};
% Text Node
\draw (110.18,614.29) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\zeta _{x,4}$};
% Text Node
\draw (193.31,534.59) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\zeta _{x,1}$};
% Text Node
\draw (110.18,479.05) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\zeta _{x,2}$};
% Text Node
\draw (67.8,531.36) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\zeta _{x,3}$};
% Text Node
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ]  (146.86, 447.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (146.86,447.18) node  [font=\small]  {$L$};
% Text Node
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ]  (259.52, 559.83) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (259.52,559.83) node  [font=\small]  {$L$};
% Text Node
\draw (271.53,567.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\varphi _{x,1}^{( \alpha )} =\varphi _{x,1}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 233; blue, 233 }  ,fill opacity=0.9 ]  (134.64,205.29) -- (201.64,205.29) -- (201.64,226.29) -- (134.64,226.29) -- cycle  ;
\draw (137.64,209.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 168; green, 3; blue, 3 }  ,opacity=1 ] [align=left] {a plaquette};
% Text Node
\draw (412.97,361.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {d)};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (513.36, 554.33) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (513.36,554.33) node  [font=\small]  {$\mathcal{S}$};
% Text Node
\draw  [fill={rgb, 255:red, 167; green, 212; blue, 255 }  ,fill opacity=1 ]  (629.52, 446.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (629.52,446.18) node  [font=\small]  {$P$};
% Text Node
\draw (670.35,448.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{1}$};
% Text Node
\draw (634.41,394.11) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{2}$};
% Text Node
\draw (462.03,390.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$m$};
% Text Node
\draw (480.18,613.29) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\zeta _{x,4}$};
% Text Node
\draw (563.31,533.59) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\zeta _{x,1}$};
% Text Node
\draw (480.18,478.05) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\zeta _{x,2}$};
% Text Node
\draw (437.8,530.36) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\zeta _{x,3}$};
% Text Node
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ]  (516.86, 446.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (516.86,446.18) node  [font=\small]  {$L$};
% Text Node
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ]  (629.52, 558.83) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (629.52,558.83) node  [font=\small]  {$L$};
% Text Node
\draw (584.53,504.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$n$};
% Text Node
\draw (580.41,424.11) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{3}$};
% Text Node
\draw (613.91,476.61) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j_{4}$};
% Text Node
\draw (570.35,561.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1}$};
% Text Node
\draw (520.85,493.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{2}$};
% Text Node
\draw (452.35,562.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{3}$};
% Text Node
\draw (518.85,616.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{4}$};
% Text Node
\draw (510.85,387.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k_{2}$};
% Text Node
\draw (673.85,562.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k_{1}$};
% Text Node
\draw (454.35,427.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k_{3}$};
% Text Node
\draw (635.35,618.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k_{4}$};
% Text Node
\draw (112.5,649) node [anchor=north west][inner sep=0.75pt]   [align=left] {gauge fields and fermions};
% Text Node
\draw (537.5,646) node [anchor=north west][inner sep=0.75pt]   [align=left] {indexing};
% Text Node
\draw  [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 242; blue, 223 }  ,fill opacity=1 ]  (548.36, 233.33) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (548.36,233.33) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 242; blue, 255 }  ,fill opacity=1 ]  (664.52, 125.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (664.52,125.18) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 255; blue, 231 }  ,fill opacity=1 ]  (551.86, 125.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (551.86,125.18) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 255; blue, 231 }  ,fill opacity=1 ]  (664.52, 237.83) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (664.52,237.83) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 234; blue, 198 }  ,fill opacity=1 ]  (514.36, 258.33) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (514.36,258.33) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 231; blue, 255 }  ,fill opacity=1 ]  (630.52, 150.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (630.52,150.18) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 255; blue, 214 }  ,fill opacity=1 ]  (517.86, 150.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (517.86,150.18) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 255; blue, 214 }  ,fill opacity=1 ]  (630.52, 262.83) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (630.52,262.83) node  [font=\small]  {$\ $};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (485.36, 286.33) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (485.36,286.33) node  [font=\small]  {$\ $};
% Text Node
\draw  [fill={rgb, 255:red, 167; green, 212; blue, 255 }  ,fill opacity=1 ]  (601.52, 178.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (601.52,178.18) node  [font=\small]  {$\ $};
% Text Node
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ]  (488.86, 178.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (488.86,178.18) node  [font=\small]  {$\ $};
% Text Node
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ]  (601.52, 290.83) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (601.52,290.83) node  [font=\small]  {$\ $};
% Text Node
\draw (727,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (691,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (718,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
% Text Node
\draw (655,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha =1$};
% Text Node
\draw (679,254.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha =2$};
% Text Node
\draw (708,229.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha =3$};


\end{tikzpicture}















\newpage



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,755); %set diagram left start at 0, and has height of 755

%Flowchart: Alternative Process [id:dp8618106615576686] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 242; blue, 244 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (654.47,213) .. controls (662.76,213) and (669.48,219.72) .. (669.48,228.02) -- (669.48,289.55) .. controls (669.48,297.84) and (662.76,304.56) .. (654.47,304.56) -- (598.7,304.56) .. controls (590.41,304.56) and (583.68,297.84) .. (583.68,289.55) -- (583.68,228.02) .. controls (583.68,219.72) and (590.41,213) .. (598.7,213) -- cycle ;
%Flowchart: Alternative Process [id:dp2874202599234932] 
\draw  [color={rgb, 255:red, 59; green, 107; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 255; blue, 242 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (461.33,126.21) .. controls (461.33,117.92) and (468.06,111.2) .. (476.35,111.2) -- (538.99,111.2) .. controls (547.28,111.2) and (554,117.92) .. (554,126.21) -- (554,181.99) .. controls (554,190.28) and (547.28,197) .. (538.99,197) -- (476.35,197) .. controls (468.06,197) and (461.33,190.28) .. (461.33,181.99) -- cycle ;
%Flowchart: Alternative Process [id:dp010138568313952323] 
\draw  [color={rgb, 255:red, 156; green, 110; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 245; blue, 227 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (448.67,225.44) .. controls (448.67,214.48) and (457.55,205.6) .. (468.51,205.6) -- (550.95,205.6) .. controls (561.92,205.6) and (570.8,214.48) .. (570.8,225.44) -- (570.8,299.15) .. controls (570.8,310.12) and (561.92,319) .. (550.95,319) -- (468.51,319) .. controls (457.55,319) and (448.67,310.12) .. (448.67,299.15) -- cycle ;
%Straight Lines [id:da003988569547750398] 
\draw    (500.88,182.32) -- (500.88,133.53) ;
\draw [shift={(500.88,150.92)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8231037779469561] 
\draw    (516.92,162.67) -- (516.92,185) ;
\draw [shift={(516.92,160.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33457407127603545] 
\draw    (653.2,262.46) -- (683.2,262.46) ;
\draw [shift={(675.2,262.46)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da05799836375979428] 
\draw    (625.06,271.11) -- (625.06,93.67) ;
\draw [shift={(625.06,273.46)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9297222744138813] 
\draw    (522.27,160.32) -- (682.4,160.32) ;
\draw [shift={(519.92,160.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22804711513805098] 
\draw    (518.26,299.53) -- (518.26,265.14) ;
\draw [shift={(518.26,262.79)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da623009001426698] 
\draw    (473.33,269.79) -- (510.91,269.79) ;
\draw [shift={(513.26,269.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25430778886985084] 
\draw    (518.27,260.44) -- (518.38,228.03) ;
\draw [shift={(518.26,262.79)}, rotate = 270.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4216883995797862] 
\draw    (601.33,269.46) -- (622.71,269.46) ;
\draw [shift={(625.06,269.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7355417714679195] 
\draw    (499.81,263) -- (499.81,221.53) ;
\draw [shift={(499.81,235.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da15496622774665791] 
\draw    (473.33,254.72) -- (505.51,254.72) ;
\draw [shift={(496.42,254.72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8245668247643367] 
\draw    (500.51,299.11) -- (500.51,259.72) ;
\draw [shift={(500.51,272.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7262074761369366] 
\draw    (519.07,254.72) -- (546.6,254.72) ;
\draw [shift={(539.84,254.72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da16887971789343714] 
\draw    (436.4,160.32) -- (517.57,160.32) ;
\draw [shift={(519.92,160.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23480959926241973] 
\draw    (516.92,157.97) -- (516.92,131.5) ;
\draw [shift={(516.92,160.32)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3501630195015355] 
\draw    (625.06,335.67) -- (625.06,275.81) ;
\draw [shift={(625.06,273.46)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8682629745425918] 
\draw    (627.41,269.46) -- (646.4,269.46) ;
\draw [shift={(625.06,269.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da040106017560536555] 
\draw    (510.1,221.7) -- (510.1,191.7) ;
\draw [shift={(510.1,199.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5501569483690787] 
\draw    (553.6,262.46) -- (606.8,262.46) ;
\draw [shift={(587.2,262.46)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5018940004212435] 
\draw    (436.9,262.46) -- (466.9,262.46) ;
\draw [shift={(458.9,262.46)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7383161418428792] 
\draw    (511.51,336.61) -- (511.51,306.61) ;
\draw [shift={(511.51,314.61)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da10984315042305837] 
\draw    (513.26,269.79) -- (546.93,269.79) ;
%Straight Lines [id:da9595638256899013] 
\draw    (606.01,254.05) -- (647.47,254.05) ;
\draw [shift={(633.74,254.05)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da24865805140772324] 
\draw    (510.1,121.28) -- (510.1,91.28) ;
\draw [shift={(510.1,99.28)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Triangle [id:dp7802898948075758] 
\draw  [fill={rgb, 255:red, 140; green, 183; blue, 255 }  ,fill opacity=1 ] (511.51,306.61) -- (488.75,291.61) -- (534.27,291.61) -- cycle ;
%Shape: Triangle [id:dp053172917889203974] 
\draw  [fill={rgb, 255:red, 140; green, 183; blue, 255 }  ,fill opacity=1 ] (510.1,121.28) -- (532.86,136.28) -- (487.33,136.28) -- cycle ;
%Straight Lines [id:da7433900949266865] 
\draw    (308.66,264.31) -- (308.66,122.6) ;
\draw [shift={(308.66,266.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25277518439797175] 
\draw    (205.87,161.52) -- (350,161.52) ;
\draw [shift={(203.52,161.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9225843040422648] 
\draw    (203.52,313.4) -- (203.52,269.01) ;
\draw [shift={(203.52,266.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9256811441783059] 
\draw    (160,266.66) -- (201.17,266.66) ;
\draw [shift={(203.52,266.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1170400516736747] 
\draw    (201.86,159.86) -- (166.8,124.8) ;
\draw [shift={(203.52,161.52)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14159427079877362] 
\draw    (203.52,264.31) -- (203.52,163.87) ;
\draw [shift={(203.52,161.52)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(203.52,266.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7937222658523424] 
\draw    (205.87,266.66) -- (306.31,266.66) ;
\draw [shift={(308.66,266.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(203.52,266.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da792811649842688] 
\draw    (190.08,258.58) -- (190.08,198.51) ;
\draw [shift={(190.08,221.55)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7066567787617264] 
\draw    (160,254.58) -- (195.08,254.58) ;
\draw [shift={(184.54,254.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da04515827139089201] 
\draw    (190.08,313) -- (190.08,267) ;
\draw [shift={(190.08,283)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8228120955691907] 
\draw    (204.67,254.58) -- (270.17,254.58) ;
\draw [shift={(244.42,254.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da03775837199317933] 
\draw    (160.4,161.52) -- (201.17,161.52) ;
\draw [shift={(203.52,161.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da928531195380955] 
\draw    (203.52,159.17) -- (203.52,122.48) ;
\draw [shift={(203.52,161.52)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19674275362099292] 
\draw    (308.66,313.8) -- (308.66,269.01) ;
\draw [shift={(308.66,266.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3984051617227158] 
\draw    (311.01,266.66) -- (350,266.66) ;
\draw [shift={(308.66,266.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da529205181100314] 
\draw    (270.17,254.58) -- (350,254.58) ;
%Straight Lines [id:da9276804593975971] 
\draw    (190.08,198.51) -- (190.08,122.2) ;
%Straight Lines [id:da7380414544100848] 
\draw    (306.99,264.99) -- (271.93,229.93) ;
\draw [shift={(308.66,266.66)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5068110610629266] 
\draw    (214.15,586.47) -- (214.15,562.6) ;
\draw [shift={(214.15,567.54)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9327079350082552] 
\draw    (182.33,554.65) -- (206.2,554.65) ;
\draw [shift={(201.26,554.65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6844010056511027] 
\draw    (286,554.65) -- (286,443.28) ;
%Straight Lines [id:da15338687911101] 
\draw    (214,483.05) -- (325.52,483.05) ;
%Straight Lines [id:da936427999188266] 
\draw    (285.75,586.47) -- (285.75,562.6) ;
%Straight Lines [id:da8327946801720036] 
\draw    (182.33,483.05) -- (206.2,483.05) ;
%Straight Lines [id:da05521800586109227] 
\draw    (214.15,554.65) -- (214.15,483.05) ;
\draw [shift={(214.15,511.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6073407234690602] 
\draw    (214.15,554.65) -- (290,554.65) ;
\draw [shift={(259.08,554.65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4999054570833841] 
\draw    (214.15,474.33) -- (214.15,443.28) ;
\draw [shift={(214.15,451.81)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7183347136739944] 
\draw    (295.33,554.65) -- (324.18,554.65) ;
\draw [shift={(316.76,554.65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Flowchart: Delay [id:dp5836602289668145] 
\draw  [fill={rgb, 255:red, 240; green, 172; blue, 255 }  ,fill opacity=1 ] (320.52,475.1) -- (332.45,475.1) .. controls (339.04,475.1) and (344.39,494.69) .. (344.39,518.85) .. controls (344.39,543.02) and (339.04,562.61) .. (332.45,562.61) -- (320.52,562.61) -- cycle ;
%Straight Lines [id:da2900475413005281] 
\draw    (344.39,518.85) -- (368.25,518.85) ;
\draw [shift={(363.32,518.85)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Flowchart: Delay [id:dp25738866571573205] 
\draw  [fill={rgb, 255:red, 240; green, 172; blue, 255 }  ,fill opacity=1 ] (182.33,562.6) -- (170.4,562.6) .. controls (163.81,562.6) and (158.46,543.02) .. (158.46,518.85) .. controls (158.46,494.69) and (163.81,475.1) .. (170.4,475.1) -- (182.33,475.1) -- cycle ;
%Straight Lines [id:da8460827857421911] 
\draw    (134.6,522.83) -- (158.46,522.83) ;
\draw [shift={(153.53,522.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Flowchart: Delay [id:dp8421329627355087] 
\draw  [fill={rgb, 255:red, 163; green, 138; blue, 255 }  ,fill opacity=1 ] (293.7,586.47) -- (293.7,598.4) .. controls (293.7,604.99) and (274.11,610.33) .. (249.95,610.33) .. controls (225.78,610.33) and (206.19,604.99) .. (206.19,598.4) -- (206.19,586.47) -- cycle ;
%Flowchart: Delay [id:dp8070985980173406] 
\draw  [fill={rgb, 255:red, 163; green, 138; blue, 255 }  ,fill opacity=1 ] (206.19,443.28) -- (206.19,431.35) .. controls (206.19,424.76) and (225.78,419.41) .. (249.95,419.41) .. controls (274.11,419.41) and (293.7,424.76) .. (293.7,431.35) -- (293.7,443.28) -- cycle ;
%Straight Lines [id:da11433518133182208] 
\draw    (249.95,419.41) -- (249.95,395.55) ;
\draw [shift={(249.95,400.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7373539726691172] 
\draw    (249.95,634.2) -- (249.95,610.33) ;
\draw [shift={(249.95,615.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da791740944219675] 
\draw    (190.28,459.19) -- (214.15,483.05) ;
%Straight Lines [id:da7696271778163493] 
\draw    (261.88,530.78) -- (285.75,554.65) ;
%Straight Lines [id:da9429722249684673] 
\draw    (542.5,503.5) -- (542.5,473.5) ;
\draw [shift={(542.5,481.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2594634038136139] 
\draw    (542.5,563.5) -- (542.5,533.5) ;
\draw [shift={(542.5,541.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5511783650450666] 
\draw    (557.5,518.5) -- (587.5,518.5) ;
\draw [shift={(579.5,518.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da385882816159943] 
\draw    (497.5,518.5) -- (527.5,518.5) ;
\draw [shift={(519.5,518.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7904355700788599] 
\draw    (530.44,508.56) -- (510.44,488.56)(532.56,506.44) -- (512.56,486.44) ;

%Shape: Circle [id:dp42689623976668045] 
\draw  [fill={rgb, 255:red, 255; green, 212; blue, 149 }  ,fill opacity=1 ] (199.58,554.65) .. controls (199.58,546.6) and (206.1,540.07) .. (214.15,540.07) .. controls (222.2,540.07) and (228.72,546.6) .. (228.72,554.65) .. controls (228.72,562.7) and (222.2,569.22) .. (214.15,569.22) .. controls (206.1,569.22) and (199.58,562.7) .. (199.58,554.65) -- cycle ;
%Shape: Triangle [id:dp6203082430019631] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (459.4,262.46) -- (474.4,239.69) -- (474.4,285.22) -- cycle ;
%Shape: Triangle [id:dp36168444684525314] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (561.1,262.46) -- (546.1,285.22) -- (546.1,239.69) -- cycle ;
%Shape: Triangle [id:dp993367527299299] 
\draw  [fill={rgb, 255:red, 255; green, 120; blue, 135 }  ,fill opacity=1 ] (510.1,191.7) -- (487.33,176.7) -- (532.86,176.7) -- cycle ;
%Shape: Triangle [id:dp9860969153862826] 
\draw  [fill={rgb, 255:red, 255; green, 120; blue, 135 }  ,fill opacity=1 ] (510.1,214.2) -- (532.86,229.2) -- (487.33,229.2) -- cycle ;
%Straight Lines [id:da5168444073414646] 
\draw    (515.26,158.66) -- (480.2,123.6) ;
\draw [shift={(516.92,160.32)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Triangle [id:dp1460244815779237] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (591.3,262.46) -- (606.3,239.69) -- (606.3,285.22) -- cycle ;
%Straight Lines [id:da48790776497837274] 
\draw    (623.39,267.79) -- (588.33,232.73) ;
\draw [shift={(625.06,269.46)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Triangle [id:dp41681744912890895] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (660.7,262.46) -- (645.7,285.22) -- (645.7,239.69) -- cycle ;
%Shape: Circle [id:dp2047100372276498] 
\draw  [fill={rgb, 255:red, 162; green, 255; blue, 235 }  ,fill opacity=1 ] (199.58,483.05) .. controls (199.58,475.01) and (206.1,468.48) .. (214.15,468.48) .. controls (222.2,468.48) and (228.72,475.01) .. (228.72,483.05) .. controls (228.72,491.1) and (222.2,497.63) .. (214.15,497.63) .. controls (206.1,497.63) and (199.58,491.1) .. (199.58,483.05) -- cycle ;
%Shape: Circle [id:dp645736596502976] 
\draw  [fill={rgb, 255:red, 255; green, 189; blue, 196 }  ,fill opacity=1 ] (271.17,554.65) .. controls (271.17,546.6) and (277.7,540.07) .. (285.75,540.07) .. controls (293.79,540.07) and (300.32,546.6) .. (300.32,554.65) .. controls (300.32,562.7) and (293.79,569.22) .. (285.75,569.22) .. controls (277.7,569.22) and (271.17,562.7) .. (271.17,554.65) -- cycle ;

% Text Node
\draw (112.67,81.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (405.07,82.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (542.5, 518.5) circle [x radius= 18.38, y radius= 18.38]   ;
\draw (542.5,518.5) node  [font=\large]  {$\mathcal{T} '$};
% Text Node
\draw (119.57,371.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};
% Text Node
\draw (473.57,450.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {d)};
% Text Node
\draw  [draw opacity=0]  (214.26, 553.15) circle [x radius= 14.5, y radius= 14.5]   ;
\draw (214.26,553.15) node  [font=\small]  {$\mathcal{S} '$};
% Text Node
\draw (342,555.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{U}_{x}$};
% Text Node
\draw (275,397.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{U}_{y}$};
% Text Node
\draw (196,609.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{U}_{y}^{\dagger }$};
% Text Node
\draw (135,476.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{U}_{x}^{\dagger }$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (197.52, 260.66) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (197.52,260.66) node  [font=\small]  {$\mathcal{S}$};
% Text Node
\draw  [fill={rgb, 255:red, 167; green, 212; blue, 255 }  ,fill opacity=1 ]  (308.66, 161.52) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (308.66,161.52) node  [font=\small]  {$P$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (509.26, 262.79) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (509.26,262.79) node  [font=\small]  {$\mathcal{S}$};
% Text Node
\draw  [fill={rgb, 255:red, 167; green, 212; blue, 255 }  ,fill opacity=1 ]  (625.06, 160.32) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (625.06,160.32) node  [font=\small]  {$P$};
% Text Node
\draw  [draw opacity=0]  (464.83, 90.27) circle [x radius= 20.51, y radius= 20.51]   ;
\draw (464.83,90.27) node  [font=\large,color={rgb, 255:red, 2; green, 160; blue, 124 }  ,opacity=1 ]  {$\mathcal{L}_{y}$};
% Text Node
\draw  [draw opacity=0]  (434.3, 297.87) circle [x radius= 18.38, y radius= 18.38]   ;
\draw (434.3,297.87) node  [font=\large,color={rgb, 255:red, 156; green, 110; blue, 34 }  ,opacity=1 ]  {$\mathcal{S} '$};
% Text Node
\draw  [draw opacity=0]  (603.73, 230.9) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (603.73,230.9) node  [font=\small]  {$\mathcal{V}_{1}^{\dagger }$};
% Text Node
\draw  [draw opacity=0]  (478.07, 176.97) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (478.07,176.97) node  [font=\small]  {$\mathcal{V}_{2}^{\dagger }$};
% Text Node
\draw  [draw opacity=0]  (652.93, 232.4) circle [x radius= 17.03, y radius= 17.03]   ;
\draw (652.93,232.4) node  [font=\small]  {$\mathcal{V}_{3}$};
% Text Node
\draw  [draw opacity=0]  (478, 138.13) circle [x radius= 17.03, y radius= 17.03]   ;
\draw (478,138.13) node  [font=\small]  {$\mathcal{V}_{4}$};
% Text Node
\draw  [draw opacity=0]  (554.33, 232.83) circle [x radius= 17.03, y radius= 17.03]   ;
\draw (554.33,232.83) node  [font=\small]  {$\mathcal{V}_{1}$};
% Text Node
\draw  [draw opacity=0]  (481.47, 216.37) circle [x radius= 17.03, y radius= 17.03]   ;
\draw (481.47,216.37) node  [font=\small]  {$\mathcal{V}_{2}$};
% Text Node
\draw  [draw opacity=0]  (480.73, 305.27) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (480.73,305.27) node  [font=\small]  {$\mathcal{V}_{4}^{\dagger }$};
% Text Node
\draw  [draw opacity=0]  (461.93, 234.23) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (461.93,234.23) node  [font=\small]  {$\mathcal{V}_{3}^{\dagger }$};
% Text Node
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ]  (516.92, 160.32) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (516.92,160.32) node  [font=\small]  {$L$};
% Text Node
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ]  (206.86, 163.52) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (206.86,163.52) node  [font=\small]  {$L$};
% Text Node
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ]  (311.32, 270.66) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (311.32,270.66) node  [font=\small]  {$L$};
% Text Node
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ]  (625.06, 269.46) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (625.06,269.46) node  [font=\small]  {$L$};
% Text Node
\draw  [draw opacity=0]  (690.17, 298.93) circle [x radius= 20.51, y radius= 20.51]   ;
\draw (690.17,298.93) node  [font=\large,color={rgb, 255:red, 167; green, 4; blue, 23 }  ,opacity=1 ]  {$\mathcal{L}_{x}$};
% Text Node
\draw  [draw opacity=0]  (214.15, 481.05) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (214.15,481.05) node  [font=\small]  {$\mathcal{L}_{y}$};
% Text Node
\draw  [fill={rgb, 255:red, 167; green, 212; blue, 255 }  ,fill opacity=1 ]  (286, 483.05) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (286,483.05) node  [font=\small]  {$P$};
% Text Node
\draw  [draw opacity=0]  (285.75, 552.65) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (285.75,552.65) node  [font=\small]  {$\mathcal{L}_{x}$};


\end{tikzpicture}








\newpage









\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Straight Lines [id:da9582226299660559] 
\draw    (146.52,294.4) -- (146.52,250.01) ;
\draw [shift={(146.52,247.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5664694266670927] 
\draw    (103,247.66) -- (144.17,247.66) ;
\draw [shift={(146.52,247.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3983012445916634] 
\draw    (148.87,247.66) -- (249.31,247.66) ;
\draw [shift={(251.66,247.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(146.52,247.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5283749642273918] 
\draw    (142.08,241.58) -- (142.08,201) ;
\draw [shift={(142.08,214.29)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8224817739007759] 
\draw    (103,243.58) -- (138.08,243.58) ;
\draw [shift={(127.54,243.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da633911231563822] 
\draw    (142.08,295) -- (142.08,255.6) ;
\draw [shift={(142.08,268.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da05123797749075942] 
\draw    (153.1,243.58) -- (213.17,243.58) ;
\draw [shift={(190.13,243.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da531688601104886] 
\draw    (254.01,247.66) -- (293,247.66) ;
\draw [shift={(251.66,247.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08591658668538282] 
\draw    (213.17,243.58) -- (293,243.58) ;
%Straight Lines [id:da2806925643304188] 
\draw    (251.66,245.31) -- (251.66,221) ;
\draw [shift={(251.66,247.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06531785487803665] 
\draw    (146.52,247.66) -- (146.52,200.91) ;
%Straight Lines [id:da2570768924733122] 
\draw    (253.48,53) -- (253.48,97.39) ;
\draw [shift={(253.48,99.74)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3551644708744657] 
\draw    (297,99.74) -- (255.83,99.74) ;
\draw [shift={(253.48,99.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1317261730346675] 
\draw    (251.13,99.74) -- (150.69,99.74) ;
\draw [shift={(148.34,99.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(253.48,99.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4338287783242518] 
\draw    (248.9,92.8) -- (248.9,53.4) ;
\draw [shift={(248.9,66.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da35623755675475266] 
\draw    (261.92,95.8) -- (297,95.8) ;
\draw [shift={(286.46,95.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da43795742139897786] 
\draw    (248.9,147.4) -- (248.9,106.82) ;
\draw [shift={(248.9,120.11)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3555857095864319] 
\draw    (186.83,95.8) -- (246.9,95.8) ;
\draw [shift={(223.87,95.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6287186274308312] 
\draw    (145.99,99.74) -- (107,99.74) ;
\draw [shift={(148.34,99.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7139589913653619] 
\draw    (186.83,95.8) -- (107,95.8) ;
%Straight Lines [id:da23237854277646153] 
\draw    (253.48,146.49) -- (253.48,102.09) ;
\draw [shift={(253.48,99.74)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da37561999893621745] 
\draw    (148.34,97.39) -- (148.34,73.09) ;
\draw [shift={(148.34,99.74)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5921325447035497] 
\draw    (346.3,116.22) -- (390.69,116.22) ;
\draw [shift={(393.04,116.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5110096224896232] 
\draw    (393.04,72.7) -- (393.04,113.87) ;
\draw [shift={(393.04,116.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1758958363278802] 
\draw    (393.04,118.57) -- (393.04,219.01) ;
\draw [shift={(393.04,221.36)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(393.04,116.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da057645991953336306] 
\draw    (399.12,111.78) -- (439.7,111.78) ;
\draw [shift={(426.41,111.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6694901918810996] 
\draw    (388.1,107.78) -- (388.1,72.7) ;
\draw [shift={(388.1,83.24)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da062179706911572374] 
\draw    (346.7,111.78) -- (386.1,111.78) ;
\draw [shift={(373.4,111.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7164636621694933] 
\draw    (388.1,182.87) -- (388.1,122.8) ;
\draw [shift={(388.1,145.83)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da0481323838857215] 
\draw    (393.04,223.71) -- (393.04,262.7) ;
\draw [shift={(393.04,221.36)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03514205367690648] 
\draw    (388.1,182.87) -- (388.1,262.7) ;
%Straight Lines [id:da41619608323611756] 
\draw    (393.04,116.22) -- (439.79,116.22) ;
%Straight Lines [id:da1543500294794964] 
\draw    (366.39,221.36) -- (390.69,221.36) ;
\draw [shift={(393.04,221.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5246327499974026] 
\draw    (588.7,221.18) -- (544.31,221.18) ;
\draw [shift={(541.96,221.18)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6395055127527502] 
\draw    (541.96,264.7) -- (541.96,223.53) ;
\draw [shift={(541.96,221.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07953073905949526] 
\draw    (541.96,218.83) -- (541.96,118.39) ;
\draw [shift={(541.96,116.04)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(541.96,221.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3702599446667889] 
\draw    (537.88,264.7) -- (537.88,229.62) ;
\draw [shift={(537.88,240.16)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5896401451914777] 
\draw    (548.9,216.6) -- (588.3,216.6) ;
\draw [shift={(575.6,216.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7005953080007599] 
\draw    (495.3,216.6) -- (535.88,216.6) ;
\draw [shift={(522.59,216.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da866684487742855] 
\draw    (537.88,214.6) -- (537.88,154.53) ;
\draw [shift={(537.88,177.57)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da732769894260642] 
\draw    (541.96,113.69) -- (541.96,74.7) ;
\draw [shift={(541.96,116.04)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8087447477738599] 
\draw    (537.88,154.53) -- (537.88,74.7) ;
%Straight Lines [id:da06538422230960572] 
\draw    (495.21,221.18) -- (539.61,221.18) ;
\draw [shift={(541.96,221.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5479545836509963] 
\draw    (515.3,116.04) -- (539.61,116.04) ;
\draw [shift={(541.96,116.04)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (192,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{Q}_{1}$};
% Text Node
\draw (193,292) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{Q}_{3}$};
% Text Node
\draw (533,290) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{Q}_{4}$};
% Text Node
\draw (385,290) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{Q}_{2}$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (250.48, 96.74) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (250.48,96.74) node  [font=\small]  {$\mathcal{S}$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (390.04, 113.22) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (390.04,113.22) node  [font=\small]  {$\mathcal{S}$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (538.96, 218.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (538.96,218.18) node  [font=\small]  {$\mathcal{S}$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (143.52, 244.66) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (143.52,244.66) node  [font=\small]  {$\mathcal{S}$};
% Text Node
\draw (285,251.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{1}$};
% Text Node
\draw (244.5,204.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle m$};
% Text Node
\draw (149.5,193.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{2}$};
% Text Node
\draw (99,251.66) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{3}$};
% Text Node
\draw (150,284.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{4}$};
% Text Node
\draw (285,77) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{1}$};
% Text Node
\draw (225,46) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{2}$};
% Text Node
\draw (203.5,74.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{3}$};
% Text Node
\draw (227,135) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{4}$};
% Text Node
\draw (256.5,45.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{2}$};
% Text Node
\draw (104,101.66) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{3}$};
% Text Node
\draw (257,136.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{4}$};
% Text Node
\draw (395.5,61.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{2}$};
% Text Node
\draw (345,119.66) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{3}$};
% Text Node
\draw (397,250.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{4}$};
% Text Node
\draw (546.5,68.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{2}$};
% Text Node
\draw (494,224.66) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{3}$};
% Text Node
\draw (545,257.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{4}$};
% Text Node
\draw (580,224.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{1}$};
% Text Node
\draw (431,120.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{1}$};
% Text Node
\draw (289,103.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{1}$};
% Text Node
\draw (350.5,211.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle m$};
% Text Node
\draw (140.5,56.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle m$};
% Text Node
\draw (500.5,105.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle m$};
% Text Node
\draw (208,102.66) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{3}$};
% Text Node
\draw (183.13,250.58) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{1}$};
% Text Node
\draw (397,152.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{4}$};
% Text Node
\draw (546.96,166.61) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle i_{2}$};
% Text Node
\draw (425,93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{1}$};
% Text Node
\draw (365,62) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{2}$};
% Text Node
\draw (343.5,90.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{3}$};
% Text Node
\draw (367,151) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{4}$};
% Text Node
\draw (575,197) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{1}$};
% Text Node
\draw (515,166) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{2}$};
% Text Node
\draw (493.5,194.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{3}$};
% Text Node
\draw (517,255) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{4}$};
% Text Node
\draw (180.33,225) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{1}$};
% Text Node
\draw (120.33,194) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{2}$};
% Text Node
\draw (98.83,222.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{3}$};
% Text Node
\draw (122.33,283) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \zeta _{4}$};


\end{tikzpicture}

\newpage






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,755); %set diagram left start at 0, and has height of 755

%Straight Lines [id:da91507746767858] 
\draw    (71.52,571.4) -- (71.52,527.01) ;
\draw [shift={(71.52,524.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da414327872263919] 
\draw    (71.52,522.31) -- (71.52,472.5) ;
\draw [shift={(71.52,524.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7018815521098687] 
\draw    (63.08,518.48) -- (63.08,472.5) ;
\draw [shift={(63.08,488.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da09742733897193379] 
\draw    (78.1,531.6) -- (78.1,571) ;
\draw [shift={(78.1,558.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4679481818263578] 
\draw    (63.08,571) -- (63.08,531.6) ;
\draw [shift={(63.08,544.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5664342633580066] 
\draw    (78.1,472.5) -- (78.1,518.48) ;
\draw [shift={(78.1,502.49)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4253022122035053] 
\draw    (96.69,647.38) -- (96.69,602.99) ;
\draw [shift={(96.69,600.64)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08812355037380692] 
\draw    (96.69,598.29) -- (96.69,548.48) ;
\draw [shift={(96.69,600.64)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da27726057012735006] 
\draw    (88.24,594.46) -- (88.24,548.48) ;
\draw [shift={(88.24,580.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9239471838557944] 
\draw    (103.26,607.58) -- (103.26,646.98) ;
\draw [shift={(103.26,618.28)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4127416330529421] 
\draw    (88.24,646.98) -- (88.24,607.58) ;
\draw [shift={(88.24,636.28)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5700416661577516] 
\draw    (103.26,548.48) -- (103.26,594.46) ;
\draw [shift={(103.26,562.47)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Arc [id:dp9895311617705831] 
\draw  [draw opacity=0] (63.08,472.5) .. controls (63.08,466.29) and (68.71,461.25) .. (75.66,461.25) .. controls (82.61,461.25) and (88.25,466.29) .. (88.25,472.5) .. controls (88.25,472.66) and (88.25,472.82) .. (88.24,472.98) -- (75.66,472.5) -- cycle ; \draw   (63.08,472.5) .. controls (63.08,466.29) and (68.71,461.25) .. (75.66,461.25) .. controls (82.61,461.25) and (88.25,466.29) .. (88.25,472.5) .. controls (88.25,472.66) and (88.25,472.82) .. (88.24,472.98) ;  
%Straight Lines [id:da46795512524196026] 
\draw    (88.24,548.48) -- (88.24,472.98) ;
%Shape: Arc [id:dp8374088243475328] 
\draw  [draw opacity=0] (71.52,472.5) .. controls (71.52,466.29) and (77.16,461.25) .. (84.11,461.25) .. controls (91.06,461.25) and (96.7,466.29) .. (96.7,472.5) .. controls (96.7,472.66) and (96.69,472.82) .. (96.69,472.98) -- (84.11,472.5) -- cycle ; \draw   (71.52,472.5) .. controls (71.52,466.29) and (77.16,461.25) .. (84.11,461.25) .. controls (91.06,461.25) and (96.7,466.29) .. (96.7,472.5) .. controls (96.7,472.66) and (96.69,472.82) .. (96.69,472.98) ;  
%Shape: Arc [id:dp3761995741611621] 
\draw  [draw opacity=0] (78.1,472.5) .. controls (78.1,466.29) and (83.73,461.25) .. (90.68,461.25) .. controls (97.63,461.25) and (103.27,466.29) .. (103.27,472.5) .. controls (103.27,472.66) and (103.26,472.82) .. (103.26,472.98) -- (90.68,472.5) -- cycle ; \draw   (78.1,472.5) .. controls (78.1,466.29) and (83.73,461.25) .. (90.68,461.25) .. controls (97.63,461.25) and (103.27,466.29) .. (103.27,472.5) .. controls (103.27,472.66) and (103.26,472.82) .. (103.26,472.98) ;  
%Shape: Arc [id:dp7773947050700145] 
\draw  [draw opacity=0] (103.26,646.98) .. controls (103.26,653.19) and (97.62,658.23) .. (90.67,658.23) .. controls (83.72,658.23) and (78.08,653.19) .. (78.08,646.98) .. controls (78.08,646.82) and (78.09,646.66) .. (78.1,646.5) -- (90.67,646.98) -- cycle ; \draw   (103.26,646.98) .. controls (103.26,653.19) and (97.62,658.23) .. (90.67,658.23) .. controls (83.72,658.23) and (78.08,653.19) .. (78.08,646.98) .. controls (78.08,646.82) and (78.09,646.66) .. (78.1,646.5) ;  
%Straight Lines [id:da9858051962512651] 
\draw    (103.26,548.48) -- (103.26,472.98) ;
%Straight Lines [id:da7324205041533727] 
\draw    (96.69,548.48) -- (96.69,472.98) ;
%Shape: Arc [id:dp629397737797758] 
\draw  [draw opacity=0] (96.69,647.38) .. controls (96.69,653.59) and (91.05,658.63) .. (84.1,658.63) .. controls (77.15,658.63) and (71.51,653.59) .. (71.51,647.38) .. controls (71.51,647.22) and (71.52,647.06) .. (71.52,646.9) -- (84.1,647.38) -- cycle ; \draw   (96.69,647.38) .. controls (96.69,653.59) and (91.05,658.63) .. (84.1,658.63) .. controls (77.15,658.63) and (71.51,653.59) .. (71.51,647.38) .. controls (71.51,647.22) and (71.52,647.06) .. (71.52,646.9) ;  
%Shape: Arc [id:dp3722758614797588] 
\draw  [draw opacity=0] (88.24,646.98) .. controls (88.24,653.19) and (82.6,658.23) .. (75.65,658.23) .. controls (68.7,658.23) and (63.07,653.19) .. (63.07,646.98) .. controls (63.07,646.82) and (63.07,646.66) .. (63.08,646.5) -- (75.65,646.98) -- cycle ; \draw   (88.24,646.98) .. controls (88.24,653.19) and (82.6,658.23) .. (75.65,658.23) .. controls (68.7,658.23) and (63.07,653.19) .. (63.07,646.98) .. controls (63.07,646.82) and (63.07,646.66) .. (63.08,646.5) ;  
%Straight Lines [id:da9147515391234313] 
\draw    (78.1,646.5) -- (78.1,571) ;
%Straight Lines [id:da6310857631885654] 
\draw    (63.08,646.5) -- (63.08,571) ;
%Straight Lines [id:da9067683981304719] 
\draw    (71.52,646.9) -- (71.52,571.4) ;

%Straight Lines [id:da7991538562932792] 
\draw    (102.52,362.4) -- (102.52,318.01) ;
\draw [shift={(102.52,315.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6150175189068134] 
\draw    (102.52,313.31) -- (102.52,263.5) ;
\draw [shift={(102.52,315.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2201186910916355] 
\draw    (94.08,309.48) -- (94.08,263.5) ;
\draw [shift={(94.08,279.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5973668386088913] 
\draw    (109.1,322.6) -- (109.1,362) ;
\draw [shift={(109.1,349.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6815311977629703] 
\draw    (94.08,362) -- (94.08,322.6) ;
\draw [shift={(94.08,335.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5232698560589908] 
\draw    (109.1,263.5) -- (109.1,309.48) ;
\draw [shift={(109.1,293.49)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6229323991387754] 
\draw    (127.69,438.38) -- (127.69,393.99) ;
\draw [shift={(127.69,391.64)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34763887638779] 
\draw    (127.69,389.29) -- (127.69,339.48) ;
\draw [shift={(127.69,391.64)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08720050092237552] 
\draw    (119.24,385.46) -- (119.24,339.48) ;
\draw [shift={(119.24,371.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da55773660560213] 
\draw    (134.26,398.58) -- (134.26,437.98) ;
\draw [shift={(134.26,409.28)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9931313277493281] 
\draw    (119.24,437.98) -- (119.24,398.58) ;
\draw [shift={(119.24,427.28)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da00028067124428265977] 
\draw    (134.26,339.48) -- (134.26,385.46) ;
\draw [shift={(134.26,353.47)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Arc [id:dp9601453598076486] 
\draw  [draw opacity=0] (94.08,263.5) .. controls (94.08,257.29) and (99.71,252.25) .. (106.66,252.25) .. controls (113.61,252.25) and (119.25,257.29) .. (119.25,263.5) .. controls (119.25,263.66) and (119.25,263.82) .. (119.24,263.98) -- (106.66,263.5) -- cycle ; \draw   (94.08,263.5) .. controls (94.08,257.29) and (99.71,252.25) .. (106.66,252.25) .. controls (113.61,252.25) and (119.25,257.29) .. (119.25,263.5) .. controls (119.25,263.66) and (119.25,263.82) .. (119.24,263.98) ;  
%Straight Lines [id:da4204369329377833] 
\draw    (119.24,339.48) -- (119.24,263.98) ;
%Shape: Arc [id:dp46770476262992] 
\draw  [draw opacity=0] (102.52,263.5) .. controls (102.52,257.29) and (108.16,252.25) .. (115.11,252.25) .. controls (122.06,252.25) and (127.7,257.29) .. (127.7,263.5) .. controls (127.7,263.66) and (127.69,263.82) .. (127.69,263.98) -- (115.11,263.5) -- cycle ; \draw   (102.52,263.5) .. controls (102.52,257.29) and (108.16,252.25) .. (115.11,252.25) .. controls (122.06,252.25) and (127.7,257.29) .. (127.7,263.5) .. controls (127.7,263.66) and (127.69,263.82) .. (127.69,263.98) ;  
%Shape: Arc [id:dp01700676616791541] 
\draw  [draw opacity=0] (109.1,263.5) .. controls (109.1,257.29) and (114.73,252.25) .. (121.68,252.25) .. controls (128.63,252.25) and (134.27,257.29) .. (134.27,263.5) .. controls (134.27,263.66) and (134.26,263.82) .. (134.26,263.98) -- (121.68,263.5) -- cycle ; \draw   (109.1,263.5) .. controls (109.1,257.29) and (114.73,252.25) .. (121.68,252.25) .. controls (128.63,252.25) and (134.27,257.29) .. (134.27,263.5) .. controls (134.27,263.66) and (134.26,263.82) .. (134.26,263.98) ;  
%Shape: Arc [id:dp3107874674861677] 
\draw  [draw opacity=0] (134.26,437.98) .. controls (134.26,444.19) and (128.62,449.23) .. (121.67,449.23) .. controls (114.72,449.23) and (109.08,444.19) .. (109.08,437.98) .. controls (109.08,437.82) and (109.09,437.66) .. (109.1,437.5) -- (121.67,437.98) -- cycle ; \draw   (134.26,437.98) .. controls (134.26,444.19) and (128.62,449.23) .. (121.67,449.23) .. controls (114.72,449.23) and (109.08,444.19) .. (109.08,437.98) .. controls (109.08,437.82) and (109.09,437.66) .. (109.1,437.5) ;  
%Straight Lines [id:da6539121776361754] 
\draw    (134.26,339.48) -- (134.26,263.98) ;
%Straight Lines [id:da06990372810886947] 
\draw    (127.69,339.48) -- (127.69,263.98) ;
%Shape: Arc [id:dp7157239921982026] 
\draw  [draw opacity=0] (127.69,438.38) .. controls (127.69,444.59) and (122.05,449.63) .. (115.1,449.63) .. controls (108.15,449.63) and (102.51,444.59) .. (102.51,438.38) .. controls (102.51,438.22) and (102.52,438.06) .. (102.52,437.9) -- (115.1,438.38) -- cycle ; \draw   (127.69,438.38) .. controls (127.69,444.59) and (122.05,449.63) .. (115.1,449.63) .. controls (108.15,449.63) and (102.51,444.59) .. (102.51,438.38) .. controls (102.51,438.22) and (102.52,438.06) .. (102.52,437.9) ;  
%Shape: Arc [id:dp09003969366314246] 
\draw  [draw opacity=0] (119.24,437.98) .. controls (119.24,444.19) and (113.6,449.23) .. (106.65,449.23) .. controls (99.7,449.23) and (94.07,444.19) .. (94.07,437.98) .. controls (94.07,437.82) and (94.07,437.66) .. (94.08,437.5) -- (106.65,437.98) -- cycle ; \draw   (119.24,437.98) .. controls (119.24,444.19) and (113.6,449.23) .. (106.65,449.23) .. controls (99.7,449.23) and (94.07,444.19) .. (94.07,437.98) .. controls (94.07,437.82) and (94.07,437.66) .. (94.08,437.5) ;  
%Straight Lines [id:da7743208883563546] 
\draw    (109.1,437.5) -- (109.1,362) ;
%Straight Lines [id:da740424445235816] 
\draw    (94.08,437.5) -- (94.08,362) ;
%Straight Lines [id:da9167732675633342] 
\draw    (102.52,437.9) -- (102.52,362.4) ;

%Straight Lines [id:da609268261103139] 
\draw    (462.02,361.9) -- (462.02,317.51) ;
\draw [shift={(462.02,315.16)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8753025343225542] 
\draw    (462.02,312.81) -- (462.02,263) ;
\draw [shift={(462.02,315.16)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4287428959086659] 
\draw    (453.58,308.98) -- (453.58,263) ;
\draw [shift={(453.58,278.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8680551442836433] 
\draw    (468.6,322.1) -- (468.6,361.5) ;
\draw [shift={(468.6,348.8)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6489286524496081] 
\draw    (453.58,361.5) -- (453.58,322.1) ;
\draw [shift={(453.58,334.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da25181582217886134] 
\draw    (468.6,263) -- (468.6,308.98) ;
\draw [shift={(468.6,292.99)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5711635893103841] 
\draw    (487.19,437.88) -- (487.19,393.49) ;
\draw [shift={(487.19,391.14)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2601874549200909] 
\draw    (487.19,388.79) -- (487.19,338.98) ;
\draw [shift={(487.19,391.14)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14614605427385907] 
\draw    (478.74,384.96) -- (478.74,338.98) ;
\draw [shift={(478.74,370.97)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8763334190683039] 
\draw    (493.76,398.08) -- (493.76,437.48) ;
\draw [shift={(493.76,408.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5433969861528769] 
\draw    (478.74,437.48) -- (478.74,398.08) ;
\draw [shift={(478.74,426.78)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5653365831579142] 
\draw    (493.76,338.98) -- (493.76,384.96) ;
\draw [shift={(493.76,352.97)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Arc [id:dp22667326109281905] 
\draw  [draw opacity=0] (453.58,263) .. controls (453.58,256.79) and (459.21,251.75) .. (466.16,251.75) .. controls (473.11,251.75) and (478.75,256.79) .. (478.75,263) .. controls (478.75,263.16) and (478.75,263.32) .. (478.74,263.48) -- (466.16,263) -- cycle ; \draw   (453.58,263) .. controls (453.58,256.79) and (459.21,251.75) .. (466.16,251.75) .. controls (473.11,251.75) and (478.75,256.79) .. (478.75,263) .. controls (478.75,263.16) and (478.75,263.32) .. (478.74,263.48) ;  
%Straight Lines [id:da7887036070870304] 
\draw    (478.74,338.98) -- (478.74,263.48) ;
%Shape: Arc [id:dp5279338903672912] 
\draw  [draw opacity=0] (462.02,263) .. controls (462.02,256.79) and (467.66,251.75) .. (474.61,251.75) .. controls (481.56,251.75) and (487.2,256.79) .. (487.2,263) .. controls (487.2,263.16) and (487.19,263.32) .. (487.19,263.48) -- (474.61,263) -- cycle ; \draw   (462.02,263) .. controls (462.02,256.79) and (467.66,251.75) .. (474.61,251.75) .. controls (481.56,251.75) and (487.2,256.79) .. (487.2,263) .. controls (487.2,263.16) and (487.19,263.32) .. (487.19,263.48) ;  
%Shape: Arc [id:dp7509896226950619] 
\draw  [draw opacity=0] (468.6,263) .. controls (468.6,256.79) and (474.23,251.75) .. (481.18,251.75) .. controls (488.13,251.75) and (493.77,256.79) .. (493.77,263) .. controls (493.77,263.16) and (493.76,263.32) .. (493.76,263.48) -- (481.18,263) -- cycle ; \draw   (468.6,263) .. controls (468.6,256.79) and (474.23,251.75) .. (481.18,251.75) .. controls (488.13,251.75) and (493.77,256.79) .. (493.77,263) .. controls (493.77,263.16) and (493.76,263.32) .. (493.76,263.48) ;  
%Shape: Arc [id:dp833073922494814] 
\draw  [draw opacity=0] (493.76,437.48) .. controls (493.76,443.69) and (488.12,448.73) .. (481.17,448.73) .. controls (474.22,448.73) and (468.58,443.69) .. (468.58,437.48) .. controls (468.58,437.32) and (468.59,437.16) .. (468.6,437) -- (481.17,437.48) -- cycle ; \draw   (493.76,437.48) .. controls (493.76,443.69) and (488.12,448.73) .. (481.17,448.73) .. controls (474.22,448.73) and (468.58,443.69) .. (468.58,437.48) .. controls (468.58,437.32) and (468.59,437.16) .. (468.6,437) ;  
%Straight Lines [id:da35432092085876876] 
\draw    (493.76,338.98) -- (493.76,263.48) ;
%Straight Lines [id:da8199707707850543] 
\draw    (487.19,338.98) -- (487.19,263.48) ;
%Shape: Arc [id:dp7056470215180877] 
\draw  [draw opacity=0] (487.19,437.88) .. controls (487.19,444.09) and (481.55,449.13) .. (474.6,449.13) .. controls (467.65,449.13) and (462.01,444.09) .. (462.01,437.88) .. controls (462.01,437.72) and (462.02,437.56) .. (462.02,437.4) -- (474.6,437.88) -- cycle ; \draw   (487.19,437.88) .. controls (487.19,444.09) and (481.55,449.13) .. (474.6,449.13) .. controls (467.65,449.13) and (462.01,444.09) .. (462.01,437.88) .. controls (462.01,437.72) and (462.02,437.56) .. (462.02,437.4) ;  
%Shape: Arc [id:dp2591211977872092] 
\draw  [draw opacity=0] (478.74,437.48) .. controls (478.74,443.69) and (473.1,448.73) .. (466.15,448.73) .. controls (459.2,448.73) and (453.57,443.69) .. (453.57,437.48) .. controls (453.57,437.32) and (453.57,437.16) .. (453.58,437) -- (466.15,437.48) -- cycle ; \draw   (478.74,437.48) .. controls (478.74,443.69) and (473.1,448.73) .. (466.15,448.73) .. controls (459.2,448.73) and (453.57,443.69) .. (453.57,437.48) .. controls (453.57,437.32) and (453.57,437.16) .. (453.58,437) ;  
%Straight Lines [id:da8573863718435959] 
\draw    (468.6,437) -- (468.6,361.5) ;
%Straight Lines [id:da4750559184274681] 
\draw    (453.58,437) -- (453.58,361.5) ;
%Straight Lines [id:da34186696512217263] 
\draw    (462.02,437.4) -- (462.02,361.9) ;

%Straight Lines [id:da4700745970293725] 
\draw    (433.02,573.4) -- (433.02,529.01) ;
\draw [shift={(433.02,526.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5120878605689843] 
\draw    (433.02,524.31) -- (433.02,474.5) ;
\draw [shift={(433.02,526.66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4712447542369571] 
\draw    (424.58,520.48) -- (424.58,474.5) ;
\draw [shift={(424.58,490.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7219083623309563] 
\draw    (439.6,533.6) -- (439.6,573) ;
\draw [shift={(439.6,560.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da11577854948389277] 
\draw    (424.58,573) -- (424.58,533.6) ;
\draw [shift={(424.58,546.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da03711827701331183] 
\draw    (439.6,474.5) -- (439.6,520.48) ;
\draw [shift={(439.6,504.49)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da45864109755113835] 
\draw    (458.19,649.38) -- (458.19,604.99) ;
\draw [shift={(458.19,602.64)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6662256523939643] 
\draw    (458.19,600.29) -- (458.19,550.48) ;
\draw [shift={(458.19,602.64)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33542484521293847] 
\draw    (449.74,596.46) -- (449.74,550.48) ;
\draw [shift={(449.74,582.47)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7858137056167915] 
\draw    (464.76,609.58) -- (464.76,648.98) ;
\draw [shift={(464.76,620.28)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da09265502907263823] 
\draw    (449.74,648.98) -- (449.74,609.58) ;
\draw [shift={(449.74,638.28)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da13289713700725936] 
\draw    (464.76,550.48) -- (464.76,596.46) ;
\draw [shift={(464.76,564.47)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Arc [id:dp9890846947838257] 
\draw  [draw opacity=0] (424.58,474.5) .. controls (424.58,468.29) and (430.21,463.25) .. (437.16,463.25) .. controls (444.11,463.25) and (449.75,468.29) .. (449.75,474.5) .. controls (449.75,474.66) and (449.75,474.82) .. (449.74,474.98) -- (437.16,474.5) -- cycle ; \draw   (424.58,474.5) .. controls (424.58,468.29) and (430.21,463.25) .. (437.16,463.25) .. controls (444.11,463.25) and (449.75,468.29) .. (449.75,474.5) .. controls (449.75,474.66) and (449.75,474.82) .. (449.74,474.98) ;  
%Straight Lines [id:da6134357760809286] 
\draw    (449.74,550.48) -- (449.74,474.98) ;
%Shape: Arc [id:dp11057764125945235] 
\draw  [draw opacity=0] (433.02,474.5) .. controls (433.02,468.29) and (438.66,463.25) .. (445.61,463.25) .. controls (452.56,463.25) and (458.2,468.29) .. (458.2,474.5) .. controls (458.2,474.66) and (458.19,474.82) .. (458.19,474.98) -- (445.61,474.5) -- cycle ; \draw   (433.02,474.5) .. controls (433.02,468.29) and (438.66,463.25) .. (445.61,463.25) .. controls (452.56,463.25) and (458.2,468.29) .. (458.2,474.5) .. controls (458.2,474.66) and (458.19,474.82) .. (458.19,474.98) ;  
%Shape: Arc [id:dp5879225841611695] 
\draw  [draw opacity=0] (439.6,474.5) .. controls (439.6,468.29) and (445.23,463.25) .. (452.18,463.25) .. controls (459.13,463.25) and (464.77,468.29) .. (464.77,474.5) .. controls (464.77,474.66) and (464.76,474.82) .. (464.76,474.98) -- (452.18,474.5) -- cycle ; \draw   (439.6,474.5) .. controls (439.6,468.29) and (445.23,463.25) .. (452.18,463.25) .. controls (459.13,463.25) and (464.77,468.29) .. (464.77,474.5) .. controls (464.77,474.66) and (464.76,474.82) .. (464.76,474.98) ;  
%Shape: Arc [id:dp7614310123638646] 
\draw  [draw opacity=0] (464.76,648.98) .. controls (464.76,655.19) and (459.12,660.23) .. (452.17,660.23) .. controls (445.22,660.23) and (439.58,655.19) .. (439.58,648.98) .. controls (439.58,648.82) and (439.59,648.66) .. (439.6,648.5) -- (452.17,648.98) -- cycle ; \draw   (464.76,648.98) .. controls (464.76,655.19) and (459.12,660.23) .. (452.17,660.23) .. controls (445.22,660.23) and (439.58,655.19) .. (439.58,648.98) .. controls (439.58,648.82) and (439.59,648.66) .. (439.6,648.5) ;  
%Straight Lines [id:da6547068301402656] 
\draw    (464.76,550.48) -- (464.76,474.98) ;
%Straight Lines [id:da8174140100413789] 
\draw    (458.19,550.48) -- (458.19,474.98) ;
%Shape: Arc [id:dp21155276938361078] 
\draw  [draw opacity=0] (458.19,649.38) .. controls (458.19,655.59) and (452.55,660.63) .. (445.6,660.63) .. controls (438.65,660.63) and (433.01,655.59) .. (433.01,649.38) .. controls (433.01,649.22) and (433.02,649.06) .. (433.02,648.9) -- (445.6,649.38) -- cycle ; \draw   (458.19,649.38) .. controls (458.19,655.59) and (452.55,660.63) .. (445.6,660.63) .. controls (438.65,660.63) and (433.01,655.59) .. (433.01,649.38) .. controls (433.01,649.22) and (433.02,649.06) .. (433.02,648.9) ;  
%Shape: Arc [id:dp15828011181862522] 
\draw  [draw opacity=0] (449.74,648.98) .. controls (449.74,655.19) and (444.1,660.23) .. (437.15,660.23) .. controls (430.2,660.23) and (424.57,655.19) .. (424.57,648.98) .. controls (424.57,648.82) and (424.57,648.66) .. (424.58,648.5) -- (437.15,648.98) -- cycle ; \draw   (449.74,648.98) .. controls (449.74,655.19) and (444.1,660.23) .. (437.15,660.23) .. controls (430.2,660.23) and (424.57,655.19) .. (424.57,648.98) .. controls (424.57,648.82) and (424.57,648.66) .. (424.58,648.5) ;  
%Straight Lines [id:da6129108082003487] 
\draw    (439.6,648.5) -- (439.6,573) ;
%Straight Lines [id:da5238601204352655] 
\draw    (424.58,648.5) -- (424.58,573) ;
%Straight Lines [id:da035084375193577655] 
\draw    (433.02,648.9) -- (433.02,573.4) ;

%Straight Lines [id:da717652694949025] 
\draw    (267.06,550.45) -- (311.45,550.45) ;
\draw [shift={(313.8,550.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6343561165457272] 
\draw    (316.15,550.45) -- (365.96,550.45) ;
\draw [shift={(313.8,550.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da39193575900722477] 
\draw    (319.98,542) -- (365.96,542) ;
\draw [shift={(349.97,542)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da26069563839041243] 
\draw    (306.85,557.02) -- (267.46,557.02) ;
\draw [shift={(280.16,557.02)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8191370923813208] 
\draw    (267.46,542) -- (306.85,542) ;
\draw [shift={(294.16,542)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8343644470854048] 
\draw    (365.96,557.02) -- (319.98,557.02) ;
\draw [shift={(335.97,557.02)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da0621759946240652] 
\draw    (191.08,575.61) -- (235.47,575.61) ;
\draw [shift={(237.82,575.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da012692314248028413] 
\draw    (240.17,575.61) -- (289.98,575.61) ;
\draw [shift={(237.82,575.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da47383218519120707] 
\draw    (244,567.16) -- (289.98,567.16) ;
\draw [shift={(257.99,567.16)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da006985602775206212] 
\draw    (230.87,582.18) -- (191.48,582.18) ;
\draw [shift={(220.17,582.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6512564263473442] 
\draw    (191.48,567.16) -- (230.87,567.16) ;
\draw [shift={(202.17,567.16)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da884203943034779] 
\draw    (289.98,582.18) -- (244,582.18) ;
\draw [shift={(275.99,582.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Arc [id:dp7788253442899309] 
\draw  [draw opacity=0] (365.96,542) .. controls (372.17,542) and (377.21,547.64) .. (377.21,554.59) .. controls (377.21,561.54) and (372.17,567.17) .. (365.96,567.17) .. controls (365.79,567.17) and (365.63,567.17) .. (365.48,567.16) -- (365.96,554.59) -- cycle ; \draw   (365.96,542) .. controls (372.17,542) and (377.21,547.64) .. (377.21,554.59) .. controls (377.21,561.54) and (372.17,567.17) .. (365.96,567.17) .. controls (365.79,567.17) and (365.63,567.17) .. (365.48,567.16) ;  
%Straight Lines [id:da01204623569956742] 
\draw    (289.98,567.16) -- (365.48,567.16) ;
%Shape: Arc [id:dp631573009237014] 
\draw  [draw opacity=0] (365.96,550.45) .. controls (372.17,550.45) and (377.21,556.08) .. (377.21,563.04) .. controls (377.21,569.99) and (372.17,575.62) .. (365.96,575.62) .. controls (365.79,575.62) and (365.63,575.62) .. (365.48,575.61) -- (365.96,563.04) -- cycle ; \draw   (365.96,550.45) .. controls (372.17,550.45) and (377.21,556.08) .. (377.21,563.04) .. controls (377.21,569.99) and (372.17,575.62) .. (365.96,575.62) .. controls (365.79,575.62) and (365.63,575.62) .. (365.48,575.61) ;  
%Shape: Arc [id:dp1987878756338035] 
\draw  [draw opacity=0] (365.96,557.02) .. controls (372.17,557.02) and (377.21,562.66) .. (377.21,569.61) .. controls (377.21,576.56) and (372.17,582.19) .. (365.96,582.19) .. controls (365.79,582.19) and (365.63,582.19) .. (365.48,582.18) -- (365.96,569.61) -- cycle ; \draw   (365.96,557.02) .. controls (372.17,557.02) and (377.21,562.66) .. (377.21,569.61) .. controls (377.21,576.56) and (372.17,582.19) .. (365.96,582.19) .. controls (365.79,582.19) and (365.63,582.19) .. (365.48,582.18) ;  
%Shape: Arc [id:dp08980268504820743] 
\draw  [draw opacity=0] (191.48,582.18) .. controls (185.26,582.18) and (180.23,576.55) .. (180.23,569.6) .. controls (180.23,562.64) and (185.26,557.01) .. (191.48,557.01) .. controls (191.64,557.01) and (191.8,557.01) .. (191.96,557.02) -- (191.48,569.6) -- cycle ; \draw   (191.48,582.18) .. controls (185.26,582.18) and (180.23,576.55) .. (180.23,569.6) .. controls (180.23,562.64) and (185.26,557.01) .. (191.48,557.01) .. controls (191.64,557.01) and (191.8,557.01) .. (191.96,557.02) ;  
%Straight Lines [id:da17341792978459258] 
\draw    (289.98,582.18) -- (365.48,582.18) ;
%Straight Lines [id:da8636623506912824] 
\draw    (289.98,575.61) -- (365.48,575.61) ;
%Shape: Arc [id:dp8454990578161343] 
\draw  [draw opacity=0] (191.08,575.61) .. controls (184.86,575.61) and (179.83,569.98) .. (179.83,563.03) .. controls (179.83,556.07) and (184.86,550.44) .. (191.08,550.44) .. controls (191.24,550.44) and (191.4,550.44) .. (191.56,550.45) -- (191.08,563.03) -- cycle ; \draw   (191.08,575.61) .. controls (184.86,575.61) and (179.83,569.98) .. (179.83,563.03) .. controls (179.83,556.07) and (184.86,550.44) .. (191.08,550.44) .. controls (191.24,550.44) and (191.4,550.44) .. (191.56,550.45) ;  
%Shape: Arc [id:dp00583660792626306] 
\draw  [draw opacity=0] (191.48,567.16) .. controls (185.26,567.16) and (180.23,561.53) .. (180.23,554.58) .. controls (180.23,547.63) and (185.26,541.99) .. (191.48,541.99) .. controls (191.64,541.99) and (191.8,541.99) .. (191.96,542) -- (191.48,554.58) -- cycle ; \draw   (191.48,567.16) .. controls (185.26,567.16) and (180.23,561.53) .. (180.23,554.58) .. controls (180.23,547.63) and (185.26,541.99) .. (191.48,541.99) .. controls (191.64,541.99) and (191.8,541.99) .. (191.96,542) ;  
%Straight Lines [id:da09170625287198142] 
\draw    (191.96,557.02) -- (267.46,557.02) ;
%Straight Lines [id:da8991010115423523] 
\draw    (191.96,542) -- (267.46,542) ;
%Straight Lines [id:da5923369410200516] 
\draw    (191.56,550.45) -- (267.06,550.45) ;

%Straight Lines [id:da33668679745920094] 
\draw    (267.06,339.45) -- (311.45,339.45) ;
\draw [shift={(313.8,339.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6808258245043566] 
\draw    (316.15,339.45) -- (365.96,339.45) ;
\draw [shift={(313.8,339.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8356666777212816] 
\draw    (319.98,331) -- (365.96,331) ;
\draw [shift={(349.97,331)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9851738845768476] 
\draw    (306.85,346.02) -- (267.46,346.02) ;
\draw [shift={(280.16,346.02)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da45743779686866914] 
\draw    (267.46,331) -- (306.85,331) ;
\draw [shift={(294.16,331)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9708817534357184] 
\draw    (365.96,346.02) -- (319.98,346.02) ;
\draw [shift={(335.97,346.02)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4292402120554002] 
\draw    (191.08,364.61) -- (235.47,364.61) ;
\draw [shift={(237.82,364.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da47369109660667386] 
\draw    (240.17,364.61) -- (289.98,364.61) ;
\draw [shift={(237.82,364.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4581815460298242] 
\draw    (244,356.16) -- (289.98,356.16) ;
\draw [shift={(257.99,356.16)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5646600260028707] 
\draw    (230.87,371.18) -- (191.48,371.18) ;
\draw [shift={(220.17,371.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4135177787881199] 
\draw    (191.48,356.16) -- (230.87,356.16) ;
\draw [shift={(202.17,356.16)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da11295293538527562] 
\draw    (289.98,371.18) -- (244,371.18) ;
\draw [shift={(275.99,371.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Arc [id:dp7475476015411846] 
\draw  [draw opacity=0] (365.96,331) .. controls (372.17,331) and (377.21,336.64) .. (377.21,343.59) .. controls (377.21,350.54) and (372.17,356.17) .. (365.96,356.17) .. controls (365.79,356.17) and (365.63,356.17) .. (365.48,356.16) -- (365.96,343.59) -- cycle ; \draw   (365.96,331) .. controls (372.17,331) and (377.21,336.64) .. (377.21,343.59) .. controls (377.21,350.54) and (372.17,356.17) .. (365.96,356.17) .. controls (365.79,356.17) and (365.63,356.17) .. (365.48,356.16) ;  
%Straight Lines [id:da08885773505980943] 
\draw    (289.98,356.16) -- (365.48,356.16) ;
%Shape: Arc [id:dp3647057957662829] 
\draw  [draw opacity=0] (365.96,339.45) .. controls (372.17,339.45) and (377.21,345.08) .. (377.21,352.04) .. controls (377.21,358.99) and (372.17,364.62) .. (365.96,364.62) .. controls (365.79,364.62) and (365.63,364.62) .. (365.48,364.61) -- (365.96,352.04) -- cycle ; \draw   (365.96,339.45) .. controls (372.17,339.45) and (377.21,345.08) .. (377.21,352.04) .. controls (377.21,358.99) and (372.17,364.62) .. (365.96,364.62) .. controls (365.79,364.62) and (365.63,364.62) .. (365.48,364.61) ;  
%Shape: Arc [id:dp4385686198440273] 
\draw  [draw opacity=0] (365.96,346.02) .. controls (372.17,346.02) and (377.21,351.66) .. (377.21,358.61) .. controls (377.21,365.56) and (372.17,371.19) .. (365.96,371.19) .. controls (365.79,371.19) and (365.63,371.19) .. (365.48,371.18) -- (365.96,358.61) -- cycle ; \draw   (365.96,346.02) .. controls (372.17,346.02) and (377.21,351.66) .. (377.21,358.61) .. controls (377.21,365.56) and (372.17,371.19) .. (365.96,371.19) .. controls (365.79,371.19) and (365.63,371.19) .. (365.48,371.18) ;  
%Shape: Arc [id:dp6471286456535104] 
\draw  [draw opacity=0] (191.48,371.18) .. controls (185.26,371.18) and (180.23,365.55) .. (180.23,358.6) .. controls (180.23,351.64) and (185.26,346.01) .. (191.48,346.01) .. controls (191.64,346.01) and (191.8,346.01) .. (191.96,346.02) -- (191.48,358.6) -- cycle ; \draw   (191.48,371.18) .. controls (185.26,371.18) and (180.23,365.55) .. (180.23,358.6) .. controls (180.23,351.64) and (185.26,346.01) .. (191.48,346.01) .. controls (191.64,346.01) and (191.8,346.01) .. (191.96,346.02) ;  
%Straight Lines [id:da2019439816335935] 
\draw    (289.98,371.18) -- (365.48,371.18) ;
%Straight Lines [id:da47338020020033866] 
\draw    (289.98,364.61) -- (365.48,364.61) ;
%Shape: Arc [id:dp5107714870758202] 
\draw  [draw opacity=0] (191.08,364.61) .. controls (184.86,364.61) and (179.83,358.98) .. (179.83,352.03) .. controls (179.83,345.07) and (184.86,339.44) .. (191.08,339.44) .. controls (191.24,339.44) and (191.4,339.44) .. (191.56,339.45) -- (191.08,352.03) -- cycle ; \draw   (191.08,364.61) .. controls (184.86,364.61) and (179.83,358.98) .. (179.83,352.03) .. controls (179.83,345.07) and (184.86,339.44) .. (191.08,339.44) .. controls (191.24,339.44) and (191.4,339.44) .. (191.56,339.45) ;  
%Shape: Arc [id:dp7656479179557314] 
\draw  [draw opacity=0] (191.48,356.16) .. controls (185.26,356.16) and (180.23,350.53) .. (180.23,343.58) .. controls (180.23,336.63) and (185.26,330.99) .. (191.48,330.99) .. controls (191.64,330.99) and (191.8,330.99) .. (191.96,331) -- (191.48,343.58) -- cycle ; \draw   (191.48,356.16) .. controls (185.26,356.16) and (180.23,350.53) .. (180.23,343.58) .. controls (180.23,336.63) and (185.26,330.99) .. (191.48,330.99) .. controls (191.64,330.99) and (191.8,330.99) .. (191.96,331) ;  
%Straight Lines [id:da29805887236920126] 
\draw    (191.96,346.02) -- (267.46,346.02) ;
%Straight Lines [id:da6242188324697255] 
\draw    (191.96,331) -- (267.46,331) ;
%Straight Lines [id:da11012444630645923] 
\draw    (191.56,339.45) -- (267.06,339.45) ;

%Straight Lines [id:da32735706712891854] 
\draw    (642.56,346.45) -- (686.95,346.45) ;
\draw [shift={(689.3,346.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1645273727523957] 
\draw    (691.65,346.45) -- (741.46,346.45) ;
\draw [shift={(689.3,346.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9110778052991202] 
\draw    (695.48,338) -- (741.46,338) ;
\draw [shift={(725.47,338)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3388876420852176] 
\draw    (682.35,353.02) -- (642.96,353.02) ;
\draw [shift={(655.66,353.02)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da20078808656345593] 
\draw    (642.96,338) -- (682.35,338) ;
\draw [shift={(669.66,338)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da1955917289996041] 
\draw    (741.46,353.02) -- (695.48,353.02) ;
\draw [shift={(711.47,353.02)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da018598082341306332] 
\draw    (566.58,371.61) -- (610.97,371.61) ;
\draw [shift={(613.32,371.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3531891613858211] 
\draw    (615.67,371.61) -- (665.48,371.61) ;
\draw [shift={(613.32,371.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1328660830257562] 
\draw    (619.5,363.16) -- (665.48,363.16) ;
\draw [shift={(633.49,363.16)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8797021626324775] 
\draw    (606.37,378.18) -- (566.98,378.18) ;
\draw [shift={(595.67,378.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da309417193759582] 
\draw    (566.98,363.16) -- (606.37,363.16) ;
\draw [shift={(577.67,363.16)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da35472547486779726] 
\draw    (665.48,378.18) -- (619.5,378.18) ;
\draw [shift={(651.49,378.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Arc [id:dp09536970293369507] 
\draw  [draw opacity=0] (741.46,338) .. controls (747.67,338) and (752.71,343.64) .. (752.71,350.59) .. controls (752.71,357.54) and (747.67,363.17) .. (741.46,363.17) .. controls (741.29,363.17) and (741.13,363.17) .. (740.98,363.16) -- (741.46,350.59) -- cycle ; \draw   (741.46,338) .. controls (747.67,338) and (752.71,343.64) .. (752.71,350.59) .. controls (752.71,357.54) and (747.67,363.17) .. (741.46,363.17) .. controls (741.29,363.17) and (741.13,363.17) .. (740.98,363.16) ;  
%Straight Lines [id:da8457899811346548] 
\draw    (665.48,363.16) -- (740.98,363.16) ;
%Shape: Arc [id:dp477511850567226] 
\draw  [draw opacity=0] (741.46,346.45) .. controls (747.67,346.45) and (752.71,352.08) .. (752.71,359.04) .. controls (752.71,365.99) and (747.67,371.62) .. (741.46,371.62) .. controls (741.29,371.62) and (741.13,371.62) .. (740.98,371.61) -- (741.46,359.04) -- cycle ; \draw   (741.46,346.45) .. controls (747.67,346.45) and (752.71,352.08) .. (752.71,359.04) .. controls (752.71,365.99) and (747.67,371.62) .. (741.46,371.62) .. controls (741.29,371.62) and (741.13,371.62) .. (740.98,371.61) ;  
%Shape: Arc [id:dp8876256596481849] 
\draw  [draw opacity=0] (741.46,353.02) .. controls (747.67,353.02) and (752.71,358.66) .. (752.71,365.61) .. controls (752.71,372.56) and (747.67,378.19) .. (741.46,378.19) .. controls (741.29,378.19) and (741.13,378.19) .. (740.98,378.18) -- (741.46,365.61) -- cycle ; \draw   (741.46,353.02) .. controls (747.67,353.02) and (752.71,358.66) .. (752.71,365.61) .. controls (752.71,372.56) and (747.67,378.19) .. (741.46,378.19) .. controls (741.29,378.19) and (741.13,378.19) .. (740.98,378.18) ;  
%Shape: Arc [id:dp27972017341834166] 
\draw  [draw opacity=0] (566.98,378.18) .. controls (560.76,378.18) and (555.73,372.55) .. (555.73,365.6) .. controls (555.73,358.64) and (560.76,353.01) .. (566.98,353.01) .. controls (567.14,353.01) and (567.3,353.01) .. (567.46,353.02) -- (566.98,365.6) -- cycle ; \draw   (566.98,378.18) .. controls (560.76,378.18) and (555.73,372.55) .. (555.73,365.6) .. controls (555.73,358.64) and (560.76,353.01) .. (566.98,353.01) .. controls (567.14,353.01) and (567.3,353.01) .. (567.46,353.02) ;  
%Straight Lines [id:da6972456084880658] 
\draw    (665.48,378.18) -- (740.98,378.18) ;
%Straight Lines [id:da9921628274516161] 
\draw    (665.48,371.61) -- (740.98,371.61) ;
%Shape: Arc [id:dp17327766299985825] 
\draw  [draw opacity=0] (566.58,371.61) .. controls (560.36,371.61) and (555.33,365.98) .. (555.33,359.03) .. controls (555.33,352.07) and (560.36,346.44) .. (566.58,346.44) .. controls (566.74,346.44) and (566.9,346.44) .. (567.06,346.45) -- (566.58,359.03) -- cycle ; \draw   (566.58,371.61) .. controls (560.36,371.61) and (555.33,365.98) .. (555.33,359.03) .. controls (555.33,352.07) and (560.36,346.44) .. (566.58,346.44) .. controls (566.74,346.44) and (566.9,346.44) .. (567.06,346.45) ;  
%Shape: Arc [id:dp7791302310378265] 
\draw  [draw opacity=0] (566.98,363.16) .. controls (560.76,363.16) and (555.73,357.53) .. (555.73,350.58) .. controls (555.73,343.63) and (560.76,337.99) .. (566.98,337.99) .. controls (567.14,337.99) and (567.3,337.99) .. (567.46,338) -- (566.98,350.58) -- cycle ; \draw   (566.98,363.16) .. controls (560.76,363.16) and (555.73,357.53) .. (555.73,350.58) .. controls (555.73,343.63) and (560.76,337.99) .. (566.98,337.99) .. controls (567.14,337.99) and (567.3,337.99) .. (567.46,338) ;  
%Straight Lines [id:da051919448371524624] 
\draw    (567.46,353.02) -- (642.96,353.02) ;
%Straight Lines [id:da128267516807264] 
\draw    (567.46,338) -- (642.96,338) ;
%Straight Lines [id:da2684754622867731] 
\draw    (567.06,346.45) -- (642.56,346.45) ;

%Straight Lines [id:da13348503532231426] 
\draw    (643.06,558.45) -- (687.45,558.45) ;
\draw [shift={(689.8,558.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da976844200747863] 
\draw    (692.15,558.45) -- (741.96,558.45) ;
\draw [shift={(689.8,558.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da045696357055539316] 
\draw    (695.98,550) -- (741.96,550) ;
\draw [shift={(725.97,550)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4056339964580393] 
\draw    (682.85,565.02) -- (643.46,565.02) ;
\draw [shift={(656.16,565.02)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da46350742634463815] 
\draw    (643.46,550) -- (682.85,550) ;
\draw [shift={(670.16,550)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da11593163610535573] 
\draw    (741.96,565.02) -- (695.98,565.02) ;
\draw [shift={(711.97,565.02)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da19382445263102777] 
\draw    (567.08,583.61) -- (611.47,583.61) ;
\draw [shift={(613.82,583.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6544662172541937] 
\draw    (616.17,583.61) -- (665.98,583.61) ;
\draw [shift={(613.82,583.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2207296707576194] 
\draw    (620,575.16) -- (665.98,575.16) ;
\draw [shift={(633.99,575.16)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6982802365829854] 
\draw    (606.87,590.18) -- (567.48,590.18) ;
\draw [shift={(596.17,590.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da188210216549219] 
\draw    (567.48,575.16) -- (606.87,575.16) ;
\draw [shift={(578.17,575.16)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8075814602509352] 
\draw    (665.98,590.18) -- (620,590.18) ;
\draw [shift={(651.99,590.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Arc [id:dp16530022991765647] 
\draw  [draw opacity=0] (741.96,550) .. controls (748.17,550) and (753.21,555.64) .. (753.21,562.59) .. controls (753.21,569.54) and (748.17,575.17) .. (741.96,575.17) .. controls (741.79,575.17) and (741.63,575.17) .. (741.48,575.16) -- (741.96,562.59) -- cycle ; \draw   (741.96,550) .. controls (748.17,550) and (753.21,555.64) .. (753.21,562.59) .. controls (753.21,569.54) and (748.17,575.17) .. (741.96,575.17) .. controls (741.79,575.17) and (741.63,575.17) .. (741.48,575.16) ;  
%Straight Lines [id:da8577562866142698] 
\draw    (665.98,575.16) -- (741.48,575.16) ;
%Shape: Arc [id:dp6686190790170605] 
\draw  [draw opacity=0] (741.96,558.45) .. controls (748.17,558.45) and (753.21,564.08) .. (753.21,571.04) .. controls (753.21,577.99) and (748.17,583.62) .. (741.96,583.62) .. controls (741.79,583.62) and (741.63,583.62) .. (741.48,583.61) -- (741.96,571.04) -- cycle ; \draw   (741.96,558.45) .. controls (748.17,558.45) and (753.21,564.08) .. (753.21,571.04) .. controls (753.21,577.99) and (748.17,583.62) .. (741.96,583.62) .. controls (741.79,583.62) and (741.63,583.62) .. (741.48,583.61) ;  
%Shape: Arc [id:dp3047836118948961] 
\draw  [draw opacity=0] (741.96,565.02) .. controls (748.17,565.02) and (753.21,570.66) .. (753.21,577.61) .. controls (753.21,584.56) and (748.17,590.19) .. (741.96,590.19) .. controls (741.79,590.19) and (741.63,590.19) .. (741.48,590.18) -- (741.96,577.61) -- cycle ; \draw   (741.96,565.02) .. controls (748.17,565.02) and (753.21,570.66) .. (753.21,577.61) .. controls (753.21,584.56) and (748.17,590.19) .. (741.96,590.19) .. controls (741.79,590.19) and (741.63,590.19) .. (741.48,590.18) ;  
%Shape: Arc [id:dp06706118026030783] 
\draw  [draw opacity=0] (567.48,590.18) .. controls (561.26,590.18) and (556.23,584.55) .. (556.23,577.6) .. controls (556.23,570.64) and (561.26,565.01) .. (567.48,565.01) .. controls (567.64,565.01) and (567.8,565.01) .. (567.96,565.02) -- (567.48,577.6) -- cycle ; \draw   (567.48,590.18) .. controls (561.26,590.18) and (556.23,584.55) .. (556.23,577.6) .. controls (556.23,570.64) and (561.26,565.01) .. (567.48,565.01) .. controls (567.64,565.01) and (567.8,565.01) .. (567.96,565.02) ;  
%Straight Lines [id:da7468318790722019] 
\draw    (665.98,590.18) -- (741.48,590.18) ;
%Straight Lines [id:da7161439775078777] 
\draw    (665.98,583.61) -- (741.48,583.61) ;
%Shape: Arc [id:dp35435406250257473] 
\draw  [draw opacity=0] (567.08,583.61) .. controls (560.86,583.61) and (555.83,577.98) .. (555.83,571.03) .. controls (555.83,564.07) and (560.86,558.44) .. (567.08,558.44) .. controls (567.24,558.44) and (567.4,558.44) .. (567.56,558.45) -- (567.08,571.03) -- cycle ; \draw   (567.08,583.61) .. controls (560.86,583.61) and (555.83,577.98) .. (555.83,571.03) .. controls (555.83,564.07) and (560.86,558.44) .. (567.08,558.44) .. controls (567.24,558.44) and (567.4,558.44) .. (567.56,558.45) ;  
%Shape: Arc [id:dp8052860664984691] 
\draw  [draw opacity=0] (567.48,575.16) .. controls (561.26,575.16) and (556.23,569.53) .. (556.23,562.58) .. controls (556.23,555.63) and (561.26,549.99) .. (567.48,549.99) .. controls (567.64,549.99) and (567.8,549.99) .. (567.96,550) -- (567.48,562.58) -- cycle ; \draw   (567.48,575.16) .. controls (561.26,575.16) and (556.23,569.53) .. (556.23,562.58) .. controls (556.23,555.63) and (561.26,549.99) .. (567.48,549.99) .. controls (567.64,549.99) and (567.8,549.99) .. (567.96,550) ;  
%Straight Lines [id:da9349988083369454] 
\draw    (567.96,565.02) -- (643.46,565.02) ;
%Straight Lines [id:da5740918757156899] 
\draw    (567.96,550) -- (643.46,550) ;
%Straight Lines [id:da6067113759834986] 
\draw    (567.56,558.45) -- (643.06,558.45) ;

%Straight Lines [id:da9165609548024831] 
\draw    (170.46,391.42) -- (126.93,391.42) ;
\draw [shift={(126.93,391.42)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07831356971526127] 
\draw    (124.58,391.42) -- (67.06,391.42) ;
\draw [shift={(64.71,391.42)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(126.93,391.42)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da27676805502753554] 
\draw    (170.46,399.5) -- (135.38,399.5) ;
\draw [shift={(161.92,399.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6795999999966706] 
\draw    (135.38,384.48) -- (170.46,384.48) ;
\draw [shift={(143.92,384.48)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5839366309167942] 
\draw    (47.21,384.98) -- (118.86,384.98) ;
\draw [shift={(74.03,384.98)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da1962295820605635] 
\draw    (119.36,400) -- (47.71,400) ;
\draw [shift={(92.53,400)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3512222760639696] 
\draw    (62.36,391.42) -- (47.71,391.42) ;
\draw [shift={(64.71,391.42)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1592226340859253] 
\draw    (170.46,318.03) -- (102.71,318.03) ;
\draw [shift={(102.71,318.03)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da009644562064373474] 
\draw    (100.09,318.03) -- (66.56,318.03) ;
\draw [shift={(64.21,318.03)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(102.44,318.03)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8652515370555052] 
\draw    (170.46,326.1) -- (109.88,326.1) ;
\draw [shift={(133.17,326.1)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da781680237453336] 
\draw    (109.88,311.08) -- (169.01,311.08) ;
\draw [shift={(146.44,311.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da0747293265236606] 
\draw    (47.21,311.58) -- (95.87,311.58) ;
\draw [shift={(78.54,311.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5781313549910232] 
\draw    (95.87,326.6) -- (47.71,326.6) ;
\draw [shift={(64.79,326.6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da38780270721752363] 
\draw    (61.86,318.03) -- (47.71,318.03) ;
\draw [shift={(64.21,318.03)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Arc [id:dp26646944295555053] 
\draw  [draw opacity=0] (47.71,400) .. controls (30.44,399.81) and (16.49,383.45) .. (16.49,363.3) .. controls (16.49,343.14) and (30.44,326.78) .. (47.71,326.6) -- (48,363.3) -- cycle ; \draw   (47.71,400) .. controls (30.44,399.81) and (16.49,383.45) .. (16.49,363.3) .. controls (16.49,343.14) and (30.44,326.78) .. (47.71,326.6) ;  
%Shape: Arc [id:dp502998310934702] 
\draw  [draw opacity=0] (47.21,384.98) .. controls (29.94,384.79) and (15.99,368.43) .. (15.99,348.28) .. controls (15.99,328.12) and (29.94,311.76) .. (47.21,311.58) -- (47.5,348.28) -- cycle ; \draw   (47.21,384.98) .. controls (29.94,384.79) and (15.99,368.43) .. (15.99,348.28) .. controls (15.99,328.12) and (29.94,311.76) .. (47.21,311.58) ;  
%Shape: Arc [id:dp9145834663967076] 
\draw  [draw opacity=0] (47.71,391.42) .. controls (30.44,391.24) and (16.49,374.88) .. (16.49,354.73) .. controls (16.49,334.57) and (30.44,318.21) .. (47.71,318.03) -- (48,354.73) -- cycle ; \draw   (47.71,391.42) .. controls (30.44,391.24) and (16.49,374.88) .. (16.49,354.73) .. controls (16.49,334.57) and (30.44,318.21) .. (47.71,318.03) ;  
%Straight Lines [id:da370328927491856] 
\draw    (118.86,384.98) -- (135.38,384.48) ;
%Straight Lines [id:da15164703980151328] 
\draw    (119.36,400) -- (135.38,399.5) ;
%Straight Lines [id:da2721112061819837] 
\draw    (95.87,326.6) -- (109.88,326.1) ;
%Straight Lines [id:da023379969656674993] 
\draw    (95.87,311.58) -- (109.88,311.08) ;
%Straight Lines [id:da5889926956100964] 
\draw    (64.69,389.07) -- (64.23,320.38) ;
\draw [shift={(64.21,318.03)}, rotate = 269.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(64.71,391.42)}, rotate = 269.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9062763222817587] 
\draw    (139.03,600.93) -- (95.51,600.93) ;
\draw [shift={(95.51,600.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7928360410003108] 
\draw    (93.16,600.93) -- (35.63,600.93) ;
\draw [shift={(33.28,600.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(95.51,600.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15899527551129644] 
\draw    (139.03,609) -- (103.95,609) ;
\draw [shift={(130.49,609)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5551504401273659] 
\draw    (103.95,593.98) -- (139.03,593.98) ;
\draw [shift={(112.49,593.98)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6733133843875667] 
\draw    (15.78,594.48) -- (87.44,594.48) ;
\draw [shift={(42.61,594.48)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6768694589979052] 
\draw    (87.94,609.5) -- (16.28,609.5) ;
\draw [shift={(61.11,609.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9797352533041159] 
\draw    (30.93,600.93) -- (16.28,600.93) ;
\draw [shift={(33.28,600.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17116957732892435] 
\draw    (139.04,527.53) -- (71.28,527.53) ;
\draw [shift={(71.28,527.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da854365354247318] 
\draw    (68.66,527.53) -- (35.14,527.53) ;
\draw [shift={(32.79,527.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(71.01,527.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7162629692958182] 
\draw    (139.04,535.6) -- (78.45,535.6) ;
\draw [shift={(101.75,535.6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6843878938208245] 
\draw    (78.45,520.58) -- (137.58,520.58) ;
\draw [shift={(115.02,520.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4217720569873076] 
\draw    (15.79,521.09) -- (64.44,521.09) ;
\draw [shift={(47.11,521.09)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5038001854921217] 
\draw    (64.44,536.1) -- (16.29,536.1) ;
\draw [shift={(33.36,536.1)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da10501932440583173] 
\draw    (30.44,527.53) -- (16.29,527.53) ;
\draw [shift={(32.79,527.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Arc [id:dp841069495908634] 
\draw  [draw opacity=0] (137.58,520.58) .. controls (154.85,520.77) and (168.8,537.13) .. (168.8,557.28) .. controls (168.8,577.44) and (154.84,593.8) .. (137.58,593.98) -- (137.29,557.28) -- cycle ; \draw   (137.58,520.58) .. controls (154.85,520.77) and (168.8,537.13) .. (168.8,557.28) .. controls (168.8,577.44) and (154.84,593.8) .. (137.58,593.98) ;  
%Shape: Arc [id:dp16251903121884892] 
\draw  [draw opacity=0] (139.04,527.53) .. controls (156.3,527.72) and (170.25,544.08) .. (170.25,564.23) .. controls (170.25,584.39) and (156.3,600.75) .. (139.03,600.93) -- (138.74,564.23) -- cycle ; \draw   (139.04,527.53) .. controls (156.3,527.72) and (170.25,544.08) .. (170.25,564.23) .. controls (170.25,584.39) and (156.3,600.75) .. (139.03,600.93) ;  
%Shape: Arc [id:dp12366417881517777] 
\draw  [draw opacity=0] (139.04,535.6) .. controls (156.3,535.79) and (170.25,552.15) .. (170.25,572.3) .. controls (170.25,592.46) and (156.3,608.82) .. (139.03,609) -- (138.74,572.3) -- cycle ; \draw   (139.04,535.6) .. controls (156.3,535.79) and (170.25,552.15) .. (170.25,572.3) .. controls (170.25,592.46) and (156.3,608.82) .. (139.03,609) ;  
%Straight Lines [id:da17402232938557494] 
\draw    (87.94,609.5) -- (103.95,609) ;
%Straight Lines [id:da45661321643329345] 
\draw    (87.44,594.48) -- (103.95,593.98) ;
%Straight Lines [id:da7157132547890177] 
\draw    (64.44,536.1) -- (78.45,535.6) ;
%Straight Lines [id:da04717264315605285] 
\draw    (64.44,521.09) -- (78.45,520.58) ;
%Straight Lines [id:da6101658526330567] 
\draw    (33.27,598.58) -- (32.8,529.88) ;
\draw [shift={(32.79,527.53)}, rotate = 269.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(33.28,600.93)}, rotate = 269.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da46176399153360115] 
\draw    (614.13,414.06) -- (614.13,370.53) ;
\draw [shift={(614.13,370.53)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da007732728952888124] 
\draw    (614.13,368.18) -- (614.13,310.66) ;
\draw [shift={(614.13,308.31)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(614.13,370.53)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3344341676305347] 
\draw    (606.06,414.06) -- (606.06,378.98) ;
\draw [shift={(606.06,405.52)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4492790882438946] 
\draw    (621.08,378.98) -- (621.08,414.06) ;
\draw [shift={(621.08,387.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da1564403840218862] 
\draw    (620.58,290.81) -- (620.58,362.46) ;
\draw [shift={(620.58,317.63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da698327888636854] 
\draw    (605.56,362.96) -- (605.56,291.31) ;
\draw [shift={(605.56,336.13)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4789601416933582] 
\draw    (614.13,305.96) -- (614.13,291.31) ;
\draw [shift={(614.13,308.31)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3731156102664459] 
\draw    (687.53,414.06) -- (687.53,346.31) ;
\draw [shift={(687.53,346.31)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6751735851896639] 
\draw    (687.53,343.69) -- (687.53,310.16) ;
\draw [shift={(687.53,307.81)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(687.53,346.04)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9015841584531299] 
\draw    (679.45,414.06) -- (679.45,353.48) ;
\draw [shift={(679.45,376.77)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9647679016583726] 
\draw    (694.47,353.48) -- (694.47,412.61) ;
\draw [shift={(694.47,390.04)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da08921528183401128] 
\draw    (693.97,290.81) -- (693.97,339.47) ;
\draw [shift={(693.97,322.14)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7260430277971452] 
\draw    (678.95,339.47) -- (678.95,291.31) ;
\draw [shift={(678.95,308.39)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5222394665362291] 
\draw    (687.53,305.46) -- (687.53,291.31) ;
\draw [shift={(687.53,307.81)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Arc [id:dp9905181834438923] 
\draw  [draw opacity=0] (694.47,412.61) .. controls (694.29,429.87) and (677.93,443.82) .. (657.77,443.82) .. controls (637.62,443.82) and (621.26,429.87) .. (621.08,412.6) -- (657.77,412.31) -- cycle ; \draw   (694.47,412.61) .. controls (694.29,429.87) and (677.93,443.82) .. (657.77,443.82) .. controls (637.62,443.82) and (621.26,429.87) .. (621.08,412.6) ;  
%Shape: Arc [id:dp021460829938725112] 
\draw  [draw opacity=0] (687.53,414.06) .. controls (687.34,431.33) and (670.98,445.28) .. (650.83,445.28) .. controls (630.67,445.28) and (614.31,431.33) .. (614.13,414.06) -- (650.83,413.77) -- cycle ; \draw   (687.53,414.06) .. controls (687.34,431.33) and (670.98,445.28) .. (650.83,445.28) .. controls (630.67,445.28) and (614.31,431.33) .. (614.13,414.06) ;  
%Shape: Arc [id:dp7582816160032697] 
\draw  [draw opacity=0] (679.45,414.06) .. controls (679.27,431.33) and (662.91,445.28) .. (642.76,445.28) .. controls (622.6,445.28) and (606.24,431.33) .. (606.06,414.06) -- (642.76,413.77) -- cycle ; \draw   (679.45,414.06) .. controls (679.27,431.33) and (662.91,445.28) .. (642.76,445.28) .. controls (622.6,445.28) and (606.24,431.33) .. (606.06,414.06) ;  
%Straight Lines [id:da4178924176855383] 
\draw    (605.56,362.96) -- (606.06,378.98) ;
%Straight Lines [id:da8377589838653785] 
\draw    (620.58,362.46) -- (621.08,378.98) ;
%Straight Lines [id:da6532606428155376] 
\draw    (678.95,339.47) -- (679.45,353.48) ;
%Straight Lines [id:da8007446218815093] 
\draw    (693.97,339.47) -- (694.47,353.48) ;
%Straight Lines [id:da03659801307326305] 
\draw    (616.48,308.29) -- (685.18,307.83) ;
\draw [shift={(687.53,307.81)}, rotate = 359.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(614.13,308.31)}, rotate = 359.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da5284249603820181] 
\draw    (310.4,507.03) -- (310.4,550.55) ;
\draw [shift={(310.4,550.55)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08028370419876207] 
\draw    (310.4,552.9) -- (310.4,610.43) ;
\draw [shift={(310.4,612.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310.4,550.55)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14651712322994248] 
\draw    (318.47,507.03) -- (318.47,542.1) ;
\draw [shift={(318.47,531.56)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8112573617287002] 
\draw    (303.46,542.1) -- (303.46,507.03) ;
\draw [shift={(303.46,517.56)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8336624201733243] 
\draw    (303.96,630.28) -- (303.96,558.62) ;
\draw [shift={(303.96,587.45)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9239997818646886] 
\draw    (318.97,558.12) -- (318.97,629.78) ;
\draw [shift={(318.97,600.95)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da15974939661932885] 
\draw    (310.4,615.13) -- (310.4,629.78) ;
\draw [shift={(310.4,612.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da043176032318331226] 
\draw    (237.01,507.02) -- (237.01,574.78) ;
\draw [shift={(237.01,574.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5972633040781632] 
\draw    (237.01,577.39) -- (237.01,610.92) ;
\draw [shift={(237.01,613.27)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(237.01,575.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20250089477663713] 
\draw    (245.08,507.02) -- (245.08,567.6) ;
\draw [shift={(245.08,528.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da0338849591168815] 
\draw    (230.06,567.6) -- (230.06,508.47) ;
\draw [shift={(230.06,547.04)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2968363093802775] 
\draw    (230.56,630.27) -- (230.56,581.61) ;
\draw [shift={(230.56,614.94)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4829225805318089] 
\draw    (245.58,581.61) -- (245.58,629.77) ;
\draw [shift={(245.58,596.69)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da898639301915914] 
\draw    (237.01,615.62) -- (237.01,629.77) ;
\draw [shift={(237.01,613.27)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Arc [id:dp4249288967794542] 
\draw  [draw opacity=0] (230.06,508.47) .. controls (230.24,491.21) and (246.6,477.26) .. (266.76,477.26) .. controls (286.91,477.26) and (303.27,491.21) .. (303.45,508.48) -- (266.76,508.77) -- cycle ; \draw   (230.06,508.47) .. controls (230.24,491.21) and (246.6,477.26) .. (266.76,477.26) .. controls (286.91,477.26) and (303.27,491.21) .. (303.45,508.48) ;  
%Shape: Arc [id:dp24878057346593851] 
\draw  [draw opacity=0] (237.01,507.02) .. controls (237.19,489.75) and (253.55,475.81) .. (273.7,475.81) .. controls (293.86,475.81) and (310.22,489.76) .. (310.4,507.03) -- (273.7,507.31) -- cycle ; \draw   (237.01,507.02) .. controls (237.19,489.75) and (253.55,475.81) .. (273.7,475.81) .. controls (293.86,475.81) and (310.22,489.76) .. (310.4,507.03) ;  
%Shape: Arc [id:dp6507242871116632] 
\draw  [draw opacity=0] (245.08,507.02) .. controls (245.26,489.75) and (261.62,475.81) .. (281.78,475.81) .. controls (301.93,475.81) and (318.29,489.76) .. (318.47,507.03) -- (281.78,507.31) -- cycle ; \draw   (245.08,507.02) .. controls (245.26,489.75) and (261.62,475.81) .. (281.78,475.81) .. controls (301.93,475.81) and (318.29,489.76) .. (318.47,507.03) ;  
%Straight Lines [id:da33981666707357494] 
\draw    (318.97,558.12) -- (318.47,542.1) ;
%Straight Lines [id:da47963625687939704] 
\draw    (303.96,558.62) -- (303.46,542.1) ;
%Straight Lines [id:da9579965886807515] 
\draw    (245.58,581.61) -- (245.08,567.6) ;
%Straight Lines [id:da11725933195475768] 
\draw    (230.56,581.61) -- (230.06,567.6) ;
%Straight Lines [id:da9604536438633402] 
\draw    (308.05,612.79) -- (239.36,613.25) ;
\draw [shift={(237.01,613.27)}, rotate = 179.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310.4,612.78)}, rotate = 179.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da06341217674531108] 
\draw    (418,319.66) -- (461.52,319.66) ;
\draw [shift={(461.52,319.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4917730990585478] 
\draw    (463.87,319.66) -- (521.4,319.66) ;
\draw [shift={(523.75,319.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(461.52,319.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16645351390539664] 
\draw    (418,311.58) -- (453.08,311.58) ;
\draw [shift={(442.54,311.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9463656718095019] 
\draw    (453.08,326.6) -- (418,326.6) ;
\draw [shift={(428.54,326.6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da20588695091437814] 
\draw    (541.25,326.1) -- (469.6,326.1) ;
\draw [shift={(498.42,326.1)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da002970668579624247] 
\draw    (469.1,311.08) -- (540.75,311.08) ;
\draw [shift={(511.92,311.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da008024717903680312] 
\draw    (526.1,319.66) -- (540.75,319.66) ;
\draw [shift={(523.75,319.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da022576216158601392] 
\draw    (417.99,393.05) -- (485.75,393.05) ;
\draw [shift={(485.75,393.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7098408576316961] 
\draw    (488.37,393.05) -- (521.89,393.05) ;
\draw [shift={(524.24,393.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(486.02,393.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1402188034746128] 
\draw    (417.99,384.98) -- (478.58,384.98) ;
\draw [shift={(439.29,384.98)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8666179531858798] 
\draw    (478.58,400) -- (419.45,400) ;
\draw [shift={(458.01,400)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7472982711356202] 
\draw    (541.24,399.5) -- (492.59,399.5) ;
\draw [shift={(525.92,399.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da15547624479432876] 
\draw    (492.59,384.48) -- (540.74,384.48) ;
\draw [shift={(507.67,384.48)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da919760400412291] 
\draw    (526.59,393.05) -- (540.74,393.05) ;
\draw [shift={(524.24,393.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Arc [id:dp7410365869524533] 
\draw  [draw opacity=0] (419.45,400) .. controls (402.18,399.81) and (388.24,383.45) .. (388.24,363.3) .. controls (388.24,343.14) and (402.19,326.78) .. (419.45,326.6) -- (419.74,363.3) -- cycle ; \draw   (419.45,400) .. controls (402.18,399.81) and (388.24,383.45) .. (388.24,363.3) .. controls (388.24,343.14) and (402.19,326.78) .. (419.45,326.6) ;  
%Shape: Arc [id:dp7064950326985733] 
\draw  [draw opacity=0] (417.99,393.05) .. controls (400.73,392.87) and (386.78,376.51) .. (386.78,356.35) .. controls (386.78,336.2) and (400.73,319.84) .. (418,319.66) -- (418.29,356.35) -- cycle ; \draw   (417.99,393.05) .. controls (400.73,392.87) and (386.78,376.51) .. (386.78,356.35) .. controls (386.78,336.2) and (400.73,319.84) .. (418,319.66) ;  
%Shape: Arc [id:dp7461188688938081] 
\draw  [draw opacity=0] (417.99,384.98) .. controls (400.73,384.79) and (386.78,368.44) .. (386.78,348.28) .. controls (386.78,328.12) and (400.73,311.76) .. (418,311.58) -- (418.29,348.28) -- cycle ; \draw   (417.99,384.98) .. controls (400.73,384.79) and (386.78,368.44) .. (386.78,348.28) .. controls (386.78,328.12) and (400.73,311.76) .. (418,311.58) ;  
%Straight Lines [id:da9591706983361417] 
\draw    (469.1,311.08) -- (453.08,311.58) ;
%Straight Lines [id:da7299642489876563] 
\draw    (469.6,326.1) -- (453.08,326.6) ;
%Straight Lines [id:da2899409557784307] 
\draw    (492.59,384.48) -- (478.58,384.98) ;
%Straight Lines [id:da7161808347748675] 
\draw    (492.59,399.5) -- (478.58,400) ;
%Straight Lines [id:da34459240983683026] 
\draw    (523.77,322.01) -- (524.23,390.7) ;
\draw [shift={(524.24,393.05)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(523.75,319.66)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da7657269776260598] 
\draw    (389.5,530.16) -- (433.02,530.16) ;
\draw [shift={(433.02,530.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da958898281139638] 
\draw    (435.37,530.16) -- (492.9,530.16) ;
\draw [shift={(495.25,530.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(433.02,530.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7379751991512884] 
\draw    (389.5,522.08) -- (424.58,522.08) ;
\draw [shift={(414.04,522.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4494678054504413] 
\draw    (424.58,537.1) -- (389.5,537.1) ;
\draw [shift={(400.04,537.1)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7420378262430924] 
\draw    (512.75,536.6) -- (441.1,536.6) ;
\draw [shift={(469.92,536.6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6924567816947529] 
\draw    (440.6,521.58) -- (512.25,521.58) ;
\draw [shift={(483.42,521.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9479985227861332] 
\draw    (497.6,530.16) -- (512.25,530.16) ;
\draw [shift={(495.25,530.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7371213432761949] 
\draw    (389.49,603.55) -- (457.25,603.55) ;
\draw [shift={(457.25,603.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7271730844729003] 
\draw    (459.87,603.55) -- (493.39,603.55) ;
\draw [shift={(495.74,603.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(457.52,603.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7833516365249189] 
\draw    (389.49,595.48) -- (450.08,595.48) ;
\draw [shift={(410.79,595.48)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5189578488860531] 
\draw    (450.08,610.5) -- (390.95,610.5) ;
\draw [shift={(429.51,610.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7684907358638597] 
\draw    (512.74,610) -- (464.09,610) ;
\draw [shift={(497.42,610)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6236582844459608] 
\draw    (464.09,594.98) -- (512.24,594.98) ;
\draw [shift={(479.17,594.98)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8733270785336205] 
\draw    (498.09,603.55) -- (512.24,603.55) ;
\draw [shift={(495.74,603.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Arc [id:dp9525639656373526] 
\draw  [draw opacity=0] (512.25,521.58) .. controls (529.52,521.77) and (543.46,538.13) .. (543.46,558.28) .. controls (543.46,578.44) and (529.51,594.8) .. (512.24,594.98) -- (511.96,558.28) -- cycle ; \draw   (512.25,521.58) .. controls (529.52,521.77) and (543.46,538.13) .. (543.46,558.28) .. controls (543.46,578.44) and (529.51,594.8) .. (512.24,594.98) ;  
%Shape: Arc [id:dp539000707537548] 
\draw  [draw opacity=0] (512.75,536.6) .. controls (530.02,536.79) and (543.96,553.15) .. (543.96,573.3) .. controls (543.96,593.46) and (530.01,609.82) .. (512.74,610) -- (512.46,573.3) -- cycle ; \draw   (512.75,536.6) .. controls (530.02,536.79) and (543.96,553.15) .. (543.96,573.3) .. controls (543.96,593.46) and (530.01,609.82) .. (512.74,610) ;  
%Shape: Arc [id:dp46302939051006575] 
\draw  [draw opacity=0] (512.25,530.16) .. controls (529.52,530.34) and (543.46,546.7) .. (543.46,566.85) .. controls (543.46,587.01) and (529.51,603.37) .. (512.24,603.55) -- (511.96,566.85) -- cycle ; \draw   (512.25,530.16) .. controls (529.52,530.34) and (543.46,546.7) .. (543.46,566.85) .. controls (543.46,587.01) and (529.51,603.37) .. (512.24,603.55) ;  
%Straight Lines [id:da7630904001042647] 
\draw    (441.1,536.6) -- (424.58,537.1) ;
%Straight Lines [id:da3522058650752298] 
\draw    (440.6,521.58) -- (424.58,522.08) ;
%Straight Lines [id:da4129749465705068] 
\draw    (464.09,594.98) -- (450.08,595.48) ;
%Straight Lines [id:da20942032619151885] 
\draw    (464.09,610) -- (450.08,610.5) ;
%Straight Lines [id:da36114931121174676] 
\draw    (495.27,532.51) -- (495.73,601.2) ;
\draw [shift={(495.74,603.55)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(495.25,530.16)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da7357662099747122] 
\draw    (311.61,295.81) -- (311.61,339.34) ;
\draw [shift={(311.61,339.34)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33918610958753903] 
\draw    (311.61,341.69) -- (311.61,399.21) ;
\draw [shift={(311.61,401.56)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(311.61,339.34)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da982373842015287] 
\draw    (319.69,295.81) -- (319.69,330.89) ;
\draw [shift={(319.69,320.35)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da97745970989245] 
\draw    (304.67,330.89) -- (304.67,295.81) ;
\draw [shift={(304.67,306.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da19009067953423964] 
\draw    (305.17,419.06) -- (305.17,347.41) ;
\draw [shift={(305.17,376.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8817368946818351] 
\draw    (320.19,346.91) -- (320.19,418.56) ;
\draw [shift={(320.19,389.73)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8708924129076407] 
\draw    (311.61,403.91) -- (311.61,418.56) ;
\draw [shift={(311.61,401.56)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8803589186070466] 
\draw    (238.22,295.81) -- (238.22,363.56) ;
\draw [shift={(238.22,363.56)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1636266290987589] 
\draw    (238.22,366.18) -- (238.22,399.71) ;
\draw [shift={(238.22,402.06)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(238.22,363.83)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6786389000997426] 
\draw    (246.29,295.81) -- (246.29,356.39) ;
\draw [shift={(246.29,317.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6747149419433387] 
\draw    (231.27,356.39) -- (231.27,297.26) ;
\draw [shift={(231.27,335.82)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da46947377602594553] 
\draw    (231.77,419.06) -- (231.77,370.4) ;
\draw [shift={(231.77,403.73)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da1675420992270562] 
\draw    (246.79,370.4) -- (246.79,418.56) ;
\draw [shift={(246.79,385.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9881164646912823] 
\draw    (238.22,404.41) -- (238.22,418.56) ;
\draw [shift={(238.22,402.06)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Arc [id:dp8209264298082928] 
\draw  [draw opacity=0] (320.19,418.56) .. controls (320,435.83) and (303.64,449.77) .. (283.49,449.77) .. controls (263.33,449.77) and (246.97,435.82) .. (246.79,418.56) -- (283.49,418.27) -- cycle ; \draw   (320.19,418.56) .. controls (320,435.83) and (303.64,449.77) .. (283.49,449.77) .. controls (263.33,449.77) and (246.97,435.82) .. (246.79,418.56) ;  
%Shape: Arc [id:dp47280196465104485] 
\draw  [draw opacity=0] (305.17,419.06) .. controls (304.98,436.33) and (288.62,450.27) .. (268.47,450.27) .. controls (248.31,450.27) and (231.95,436.32) .. (231.77,419.06) -- (268.47,418.77) -- cycle ; \draw   (305.17,419.06) .. controls (304.98,436.33) and (288.62,450.27) .. (268.47,450.27) .. controls (248.31,450.27) and (231.95,436.32) .. (231.77,419.06) ;  
%Shape: Arc [id:dp2788414863239477] 
\draw  [draw opacity=0] (311.61,418.56) .. controls (311.43,435.83) and (295.07,449.77) .. (274.91,449.77) .. controls (254.76,449.77) and (238.4,435.82) .. (238.22,418.56) -- (274.91,418.27) -- cycle ; \draw   (311.61,418.56) .. controls (311.43,435.83) and (295.07,449.77) .. (274.91,449.77) .. controls (254.76,449.77) and (238.4,435.82) .. (238.22,418.56) ;  
%Straight Lines [id:da15555871730798554] 
\draw    (305.17,347.41) -- (304.67,330.89) ;
%Straight Lines [id:da6094986185066507] 
\draw    (320.19,346.91) -- (319.69,330.89) ;
%Straight Lines [id:da22852796379124385] 
\draw    (246.79,370.4) -- (246.29,356.39) ;
%Straight Lines [id:da03995450432365222] 
\draw    (231.77,370.4) -- (231.27,356.39) ;
%Straight Lines [id:da07684923852279901] 
\draw    (309.26,401.58) -- (240.57,402.04) ;
\draw [shift={(238.22,402.06)}, rotate = 179.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(311.61,401.56)}, rotate = 179.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da399463277172436] 
\draw    (614.84,625.77) -- (614.84,582.24) ;
\draw [shift={(614.84,582.24)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5482007852819253] 
\draw    (614.84,579.89) -- (614.84,522.37) ;
\draw [shift={(614.84,520.02)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(614.84,582.24)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5074399020272342] 
\draw    (606.77,625.77) -- (606.77,590.69) ;
\draw [shift={(606.77,617.23)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da26770356727007716] 
\draw    (621.79,590.69) -- (621.79,625.77) ;
\draw [shift={(621.79,599.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da13132880858220486] 
\draw    (621.29,502.52) -- (621.29,574.17) ;
\draw [shift={(621.29,529.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da07223718958433656] 
\draw    (606.27,574.67) -- (606.27,503.02) ;
\draw [shift={(606.27,547.85)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7280324672432934] 
\draw    (614.84,517.67) -- (614.84,503.02) ;
\draw [shift={(614.84,520.02)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4188690541588329] 
\draw    (688.24,625.77) -- (688.24,558.02) ;
\draw [shift={(688.24,558.02)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da725406934011467] 
\draw    (688.24,555.4) -- (688.24,521.87) ;
\draw [shift={(688.24,519.52)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(688.24,557.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5761720245048965] 
\draw    (680.17,625.77) -- (680.17,565.19) ;
\draw [shift={(680.17,588.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2557162545905223] 
\draw    (695.19,565.19) -- (695.19,624.32) ;
\draw [shift={(695.19,601.76)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3571936532534761] 
\draw    (694.69,502.52) -- (694.69,551.18) ;
\draw [shift={(694.69,533.85)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da10809695798461982] 
\draw    (679.67,551.18) -- (679.67,503.02) ;
\draw [shift={(679.67,520.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3922665290128946] 
\draw    (688.24,517.17) -- (688.24,503.02) ;
\draw [shift={(688.24,519.52)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Arc [id:dp05918388854702039] 
\draw  [draw opacity=0] (606.27,503.02) .. controls (606.46,485.75) and (622.82,471.81) .. (642.97,471.81) .. controls (663.13,471.81) and (679.49,485.76) .. (679.67,503.02) -- (642.97,503.31) -- cycle ; \draw   (606.27,503.02) .. controls (606.46,485.75) and (622.82,471.81) .. (642.97,471.81) .. controls (663.13,471.81) and (679.49,485.76) .. (679.67,503.02) ;  
%Shape: Arc [id:dp6858617983992765] 
\draw  [draw opacity=0] (621.29,502.52) .. controls (621.47,485.25) and (637.83,471.31) .. (657.99,471.31) .. controls (678.14,471.31) and (694.51,485.26) .. (694.69,502.52) -- (657.99,502.81) -- cycle ; \draw   (621.29,502.52) .. controls (621.47,485.25) and (637.83,471.31) .. (657.99,471.31) .. controls (678.14,471.31) and (694.51,485.26) .. (694.69,502.52) ;  
%Shape: Arc [id:dp6590629853490457] 
\draw  [draw opacity=0] (614.84,503.02) .. controls (615.03,485.75) and (631.39,471.81) .. (651.54,471.81) .. controls (671.7,471.81) and (688.06,485.76) .. (688.24,503.02) -- (651.54,503.31) -- cycle ; \draw   (614.84,503.02) .. controls (615.03,485.75) and (631.39,471.81) .. (651.54,471.81) .. controls (671.7,471.81) and (688.06,485.76) .. (688.24,503.02) ;  
%Straight Lines [id:da8013241039869405] 
\draw    (621.29,574.17) -- (621.79,590.69) ;
%Straight Lines [id:da9212567276781582] 
\draw    (606.27,574.67) -- (606.77,590.69) ;
%Straight Lines [id:da5981683432282003] 
\draw    (679.67,551.18) -- (680.17,565.19) ;
%Straight Lines [id:da6928944306406117] 
\draw    (694.69,551.18) -- (695.19,565.19) ;
%Straight Lines [id:da7162541891965744] 
\draw    (617.19,520) -- (685.89,519.54) ;
\draw [shift={(688.24,519.52)}, rotate = 359.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(614.84,520.02)}, rotate = 359.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


% Text Node
\draw (22,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{M}_{+1}$};
% Text Node
\draw (17,478.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{M}_{-1}$};
% Text Node
\draw (184.5,482) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{M}_{-2}$};
% Text Node
\draw (183.5,269) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{M}_{+2}$};
% Text Node
\draw (377,479.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{M}_{-3}$};
% Text Node
\draw (376,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{M}_{+3}$};
% Text Node
\draw (560,480) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{M}_{-4}$};
% Text Node
\draw (559,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{M}_{+4}$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (102.02, 318.16) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (102.02,318.16) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (127.52, 392.16) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (127.52,392.16) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw (130,380) node [anchor=north west][inner sep=0.75pt]   [align=left] {*};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (69.52, 527.66) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (69.52,527.66) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (95.02, 601.66) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (95.02,601.66) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw (97.5,589.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {*};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (311.3, 338.95) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (311.3,338.95) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (237.3, 364.45) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (237.3,364.45) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw (249.46,354.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {*};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (311.3, 549.95) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (311.3,549.95) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (237.3, 575.45) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (237.3,575.45) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw (249.46,565.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {*};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (432.52, 529.16) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (432.52,529.16) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (458.02, 603.16) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (458.02,603.16) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw (460.5,591) node [anchor=north west][inner sep=0.75pt]   [align=left] {*};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (461.52, 317.66) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (461.52,317.66) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (487.02, 391.66) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (487.02,391.66) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw (489.5,379.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {*};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (687.3, 557.95) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (687.3,557.95) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (613.3, 583.45) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (613.3,583.45) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw (625.46,573.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {*};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (686.8, 345.95) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (686.8,345.95) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (612.8, 371.45) circle [x radius= 13.12, y radius= 13.12]   ;
\draw (612.8,371.45) node  [font=\small]  {$\mathcal{B}$};
% Text Node
\draw (624.96,361.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {*};


\end{tikzpicture}










\newpage




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Straight Lines [id:da6416681464146938] 
\draw    (116,160) -- (116,130) ;
%Straight Lines [id:da33753816020366956] 
\draw    (116,220) -- (116,190) ;
%Straight Lines [id:da6459625174485248] 
\draw    (131,175) -- (161,175) ;
%Straight Lines [id:da7814256228717933] 
\draw    (71,175) -- (101,175) ;
%Shape: Triangle [id:dp8286544611175988] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (320,174) -- (340,154) -- (340,194) -- cycle ;
%Straight Lines [id:da4667669023369012] 
\draw    (260,174) -- (280,174) ;
%Straight Lines [id:da7291562938668235] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (290,174) -- (300,174) ;
%Straight Lines [id:da4647675030827585] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (310.5,174) -- (320,174) ;
%Shape: Circle [id:dp4003801066123005] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (300,174) .. controls (300,171.1) and (302.35,168.75) .. (305.25,168.75) .. controls (308.15,168.75) and (310.5,171.1) .. (310.5,174) .. controls (310.5,176.9) and (308.15,179.25) .. (305.25,179.25) .. controls (302.35,179.25) and (300,176.9) .. (300,174) -- cycle ;
%Straight Lines [id:da004306497307653867] 
\draw    (340,194) -- (340,220) ;
%Straight Lines [id:da9621983978647872] 
\draw    (340,130) -- (340,154) ;
%Shape: Triangle [id:dp9397729180421983] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (160,310) -- (180,290) -- (180,330) -- cycle ;
%Straight Lines [id:da3680028531679369] 
\draw    (110,310) -- (120,310) ;
%Straight Lines [id:da5846048868432328] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (130,310) -- (140,310) ;
%Straight Lines [id:da4629565165850076] 
\draw    (180,310) -- (200,310) ;
%Straight Lines [id:da2300944150410742] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (150.5,310) -- (160,310) ;
%Shape: Circle [id:dp8588847628504925] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (140,310) .. controls (140,307.1) and (142.35,304.75) .. (145.25,304.75) .. controls (148.15,304.75) and (150.5,307.1) .. (150.5,310) .. controls (150.5,312.9) and (148.15,315.25) .. (145.25,315.25) .. controls (142.35,315.25) and (140,312.9) .. (140,310) -- cycle ;
%Straight Lines [id:da6898773096674273] 
\draw    (180,330) -- (180,350) ;
%Straight Lines [id:da6215785037900889] 
\draw    (180,270) -- (180,290) ;
%Shape: Triangle [id:dp06683790261268907] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 216 }  ,fill opacity=1 ] (100,310) -- (110,300) -- (110,320) -- cycle ;
%Straight Lines [id:da0513089079656841] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (90,310) -- (100,310) ;
%Straight Lines [id:da9996924132227416] 
\draw    (60,310) -- (80,310) ;
%Shape: Triangle [id:dp04467761850549734] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 216 }  ,fill opacity=1 ] (130,310) -- (120,320) -- (120,300) -- cycle ;
%Shape: Triangle [id:dp5372965505076648] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 216 }  ,fill opacity=1 ] (90,310) -- (80,320) -- (80,300) -- cycle ;
%Shape: Triangle [id:dp4447397488683158] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 216 }  ,fill opacity=1 ] (290,174) -- (280,184) -- (280,164) -- cycle ;
%Shape: Triangle [id:dp9085289066466367] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (330,310) -- (350,290) -- (350,330) -- cycle ;
%Straight Lines [id:da3806587661459431] 
\draw    (280,310) -- (290,310) ;
%Straight Lines [id:da44804382106889995] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (300,310) -- (310,310) ;
%Straight Lines [id:da0826715263135207] 
\draw    (350,310) -- (360,310) ;
%Straight Lines [id:da2379786202055847] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (320.5,310) -- (330,310) ;
%Shape: Circle [id:dp12123217750350235] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (310,310) .. controls (310,307.1) and (312.35,304.75) .. (315.25,304.75) .. controls (318.15,304.75) and (320.5,307.1) .. (320.5,310) .. controls (320.5,312.9) and (318.15,315.25) .. (315.25,315.25) .. controls (312.35,315.25) and (310,312.9) .. (310,310) -- cycle ;
%Straight Lines [id:da03553833578942167] 
\draw    (350,330) -- (350,350) ;
%Straight Lines [id:da8117146314408821] 
\draw    (350,270) -- (350,290) ;
%Shape: Triangle [id:dp9679244985382585] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 216 }  ,fill opacity=1 ] (270,310) -- (280,300) -- (280,320) -- cycle ;
%Straight Lines [id:da36920015817778395] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (250,310) -- (270,310) ;
%Shape: Triangle [id:dp6188804223434554] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 216 }  ,fill opacity=1 ] (300,310) -- (290,320) -- (290,300) -- cycle ;
%Shape: Triangle [id:dp13012292829987104] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 216 }  ,fill opacity=1 ] (370,310) -- (360,320) -- (360,300) -- cycle ;
%Straight Lines [id:da9655303055335775] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (370,310) -- (390,310) ;
%Straight Lines [id:da2821292157872466] 
\draw    (340,174) -- (360,174) ;
%Curve Lines [id:da8764258229018373] 
\draw    (250,290) .. controls (250.66,230.9) and (366.45,230.01) .. (369.92,287.34) ;
\draw [shift={(370,290)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (116, 175) circle [x radius= 15.81, y radius= 15.81]   ;
\draw (116,175) node  [font=\large]  {$T$};
% Text Node
\draw (61,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (221,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (61,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};
% Text Node
\draw (221,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {d)};


\end{tikzpicture}













\newpage




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,629); %set diagram left start at 0, and has height of 629

%Straight Lines [id:da4064804794891179] 
\draw    (465,483.4) -- (457.73,476.8) ;
%Curve Lines [id:da42755768059362054] 
\draw    (457.73,493.3) .. controls (450.45,487.58) and (450.7,470.42) .. (457.73,476.8) ;
%Straight Lines [id:da9292693029272256] 
\draw    (452.27,480.2) -- (445,473.5) ;
%Straight Lines [id:da5280998980764631] 
\draw    (465,500) -- (457.73,493.3) ;

%Straight Lines [id:da8250602158866156] 
\draw    (431,518.9) -- (423.73,512.3) ;
%Curve Lines [id:da9736356115201095] 
\draw    (423.73,528.8) .. controls (416.45,523.08) and (416.7,505.92) .. (423.73,512.3) ;
%Straight Lines [id:da44855050399776664] 
\draw    (418.27,515.7) -- (411,509) ;
%Straight Lines [id:da3332254732269757] 
\draw    (431,535.5) -- (423.73,528.8) ;

%Straight Lines [id:da7763941156813119] 
\draw    (370,80) -- (420,80) ;
\draw [shift={(402,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5149570644721961] 
\draw    (320,80) -- (370,80) ;
\draw [shift={(352,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da843083330782233] 
\draw    (370,80) -- (340,50) ;
%Straight Lines [id:da08549824444965592] 
\draw    (150,110) -- (200,110) ;
\draw [shift={(182,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da0533588899415145] 
\draw    (100,110) -- (150,110) ;
\draw [shift={(132,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7304551166977011] 
\draw    (148.94,111.06) -- (118.94,81.06)(151.06,108.94) -- (121.06,78.94) ;
%Straight Lines [id:da9031086342393875] 
\draw    (150,110) -- (150,50) ;
\draw [shift={(150,73)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da33721340243672526] 
\draw    (150,160) -- (150,110) ;
\draw [shift={(150,128)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da38452670866116767] 
\draw    (280,309.7) -- (330,309.7) ;
\draw [shift={(312,309.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8269966727054796] 
\draw    (230,309.7) -- (280,309.7) ;
\draw [shift={(262,309.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7787262855079056] 
\draw    (280,360) -- (330,360) ;
\draw [shift={(312,360)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3455972447975848] 
\draw    (230,360) -- (280,360) ;
\draw [shift={(262,360)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da3471110323992679] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (250,370) .. controls (274.67,343.33) and (260,330) .. (280,310) ;
%Straight Lines [id:da7465537215921576] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (260,380) -- (240,400) ;
\draw [shift={(246.46,393.54)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8278653864634749] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (250,370) -- (230,390) ;
\draw [shift={(236.46,383.54)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27187861940405944] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (280,360) -- (260,380) ;
%Shape: Triangle [id:dp9786496669979228] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (220,334.85) -- (230,309.7) -- (230,360) -- cycle ;
%Shape: Triangle [id:dp3252415565407807] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (340,335.15) -- (330,360.3) -- (330,310) -- cycle ;
%Straight Lines [id:da6979203351683321] 
\draw    (340,335.15) -- (370,335.15) ;
\draw [shift={(362,335.15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6578823670341025] 
\draw    (190,334.85) -- (220,334.85) ;
\draw [shift={(212,334.85)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5623272160095407] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (680,300) -- (700,280) ;
\draw [shift={(685.4,294.6)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8502743235837305] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (670,290) -- (690,270) ;
\draw [shift={(675.4,284.6)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7656317438802838] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (620,330) .. controls (644.67,303.33) and (650,310) .. (670,290) ;
%Shape: Triangle [id:dp20652188801149696] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 216 }  ,fill opacity=1 ] (640,280) -- (660,290) -- (620,290) -- cycle ;
%Shape: Triangle [id:dp3444647383589672] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 216 }  ,fill opacity=1 ] (640.87,380) -- (620,370) -- (660,370) -- cycle ;
%Curve Lines [id:da114212804381989] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (660,330) .. controls (676,302.67) and (668,312.67) .. (680,300) ;
%Straight Lines [id:da4133284300844293] 
\draw    (640.44,410) -- (640.87,380) ;
\draw [shift={(640.76,388)}, rotate = 90.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da058944163793314575] 
\draw    (639.56,280) -- (640,250) ;
\draw [shift={(639.88,258)}, rotate = 90.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da40750444612620984] 
\draw    (620,350) -- (620,310) ;
%Straight Lines [id:da0030185466187162557] 
\draw    (660,350) -- (660,310) ;
%Straight Lines [id:da0699917643745096] 
\draw    (620,310) -- (620,290) ;
\draw [shift={(620,293)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8128223126882343] 
\draw    (660,310) -- (660,290) ;
\draw [shift={(660,293)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da1831492106964019] 
\draw    (660,370) -- (660,350) ;
\draw [shift={(660,353)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5804335374286322] 
\draw    (620,370) -- (620,350) ;
\draw [shift={(620,353)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4535184867782187] 
\draw    (300,130) -- (300,110) ;
\draw [shift={(300,113)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5164715520687213] 
\draw    (300,190) -- (300,170) ;
\draw [shift={(300,173)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7355417368867021] 
\draw    (300,170) -- (300,130) ;
%Straight Lines [id:da3457461451398691] 
\draw    (110,330) -- (150,330) ;
\draw [shift={(137,330)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da750209285553312] 
\draw    (50,330) -- (90,330) ;
\draw [shift={(77,330)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6531951724189677] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (80,360) -- (60,380) ;
\draw [shift={(66.46,373.54)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6052795638276012] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (100,340) -- (80,360) ;
%Straight Lines [id:da9389629129356425] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (70,350) -- (50,370) ;
\draw [shift={(56.46,363.54)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6871804917600208] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (90,330) -- (70,350) ;
%Straight Lines [id:da48916711032314897] 
\draw    (500,320) -- (500,280) ;
\draw [shift={(500,293)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9574934429531576] 
\draw    (500,360) -- (500,320) ;
%Straight Lines [id:da18677254391573261] 
\draw    (500,390) -- (500,360) ;
\draw [shift={(500,368)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5062420793535753] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (520,310) -- (540,290) ;
\draw [shift={(525.4,304.6)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9643744643111509] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (530,320) -- (550,300) ;
\draw [shift={(535.4,314.6)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8671737511304571] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (520,310) -- (500,330) ;
%Straight Lines [id:da34610181465554546] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (530,320) -- (510,340) ;
%Straight Lines [id:da9053631288126938] 
\draw    (500,460) -- (540,460) ;
\draw [shift={(527,460)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da32690476483475384] 
\draw    (440,460) -- (480,460) ;
\draw [shift={(467,460)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da022780425512272995] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (478,471) -- (401,548) ;
\draw [shift={(435.96,513.04)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3062219791183116] 
\draw    (400,550) -- (400,510) ;
\draw [shift={(400,523)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da24968506346179042] 
\draw    (400,600) -- (400,570) ;
\draw [shift={(400,578)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3205888044936793] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (360,90) -- (310,140) ;
\draw [shift={(331.46,118.54)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5381109869968657] 
\draw    (270,530) -- (320,530) ;
\draw [shift={(302,530)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da24298295668994352] 
\draw    (220,530) -- (270,530) ;
\draw [shift={(252,530)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4965002280359674] 
\draw    (268.94,531.06) -- (238.94,501.06)(271.06,528.94) -- (241.06,498.94) ;
%Straight Lines [id:da30981541354903563] 
\draw    (270,530) -- (270,470) ;
\draw [shift={(270,493)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da03897526566450282] 
\draw    (270,580) -- (270,530) ;
\draw [shift={(270,548)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7054452289506212] 
\draw    (300,150) -- (270,120) ;
%Straight Lines [id:da23765964004194795] 
\draw    (592,72) -- (642,72) ;
\draw [shift={(624,72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da24862194078673983] 
\draw    (542,72) -- (592,72) ;
\draw [shift={(574,72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da27074774778963406] 
\draw    (486,160) -- (486,140) ;
\draw [shift={(486,143)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9870070787539851] 
\draw    (486,220) -- (486,200) ;
\draw [shift={(486,203)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da23584300536400526] 
\draw    (486,200) -- (486,160) ;
%Straight Lines [id:da7391973261866571] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (516,150) -- (496,170) ;
\draw [shift={(502.46,163.54)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da43770740497795924] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (589,77) -- (559,107) ;
\draw [shift={(570.46,95.54)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da016631342906677338] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (562,102) -- (516,150) ;
\draw [shift={(535.54,129.61)}, rotate = 313.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4829004484808712] 
\draw    (521,143) -- (491,113) ;
%Straight Lines [id:da9694566683378443] 
\draw    (558,110) -- (528,80) ;
%Straight Lines [id:da41076123633378225] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (490.5,471.5) -- (413.5,548.5) ;
\draw [shift={(448.46,513.54)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6488825297559044] 
\draw  [fill={rgb, 255:red, 211; green, 253; blue, 174 }  ,fill opacity=1 ] (426,519) .. controls (426,516.24) and (428.24,514) .. (431,514) .. controls (433.76,514) and (436,516.24) .. (436,519) .. controls (436,521.76) and (433.76,524) .. (431,524) .. controls (428.24,524) and (426,521.76) .. (426,519) -- cycle ;
%Shape: Circle [id:dp9577537286144757] 
\draw  [fill={rgb, 255:red, 211; green, 253; blue, 174 }  ,fill opacity=1 ] (426,533) .. controls (426,530.24) and (428.24,528) .. (431,528) .. controls (433.76,528) and (436,530.24) .. (436,533) .. controls (436,535.76) and (433.76,538) .. (431,538) .. controls (428.24,538) and (426,535.76) .. (426,533) -- cycle ;
%Shape: Circle [id:dp046122314454075664] 
\draw  [fill={rgb, 255:red, 247; green, 186; blue, 255 }  ,fill opacity=1 ] (460,484) .. controls (460,481.24) and (462.24,479) .. (465,479) .. controls (467.76,479) and (470,481.24) .. (470,484) .. controls (470,486.76) and (467.76,489) .. (465,489) .. controls (462.24,489) and (460,486.76) .. (460,484) -- cycle ;
%Shape: Circle [id:dp5648337105580781] 
\draw  [fill={rgb, 255:red, 247; green, 186; blue, 255 }  ,fill opacity=1 ] (460.01,498.01) .. controls (460.01,495.25) and (462.25,493.01) .. (465.01,493.01) .. controls (467.77,493.01) and (470.01,495.25) .. (470.01,498.01) .. controls (470.01,500.77) and (467.77,503.01) .. (465.01,503.01) .. controls (462.25,503.01) and (460.01,500.77) .. (460.01,498.01) -- cycle ;
%Straight Lines [id:da618835924107207] 
\draw    (445,473.5) -- (415,443.5) ;
%Straight Lines [id:da11089124694056762] 
\draw    (411,509) -- (381,479) ;

% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (150, 110) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (150,110) node  [font=\large]  {$\mathcal{T}$};
% Text Node
\draw (221,102.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (161,322.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (555,322.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (71,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (31,271.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (426,270.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};
% Text Node
\draw (201,452) node [anchor=north west][inner sep=0.75pt]   [align=left] {d)};
% Text Node
\draw (335,522.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (131,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{2}$};
% Text Node
\draw (131,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{4}$};
% Text Node
\draw (91,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m,n$};
% Text Node
\draw (257,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n$};
% Text Node
\draw (324,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m$};
% Text Node
\draw (431,102.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (479,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n$};
% Text Node
\draw (512,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m$};
% Text Node
\draw (217,480) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m,n$};
% Text Node
\draw (400,432) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m$};
% Text Node
\draw (366,470) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n$};
% Text Node
\draw (641,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{1}$};
% Text Node
\draw (531,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{3}$};
% Text Node
\draw (418,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{1}$};
% Text Node
\draw (308,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{3}$};
% Text Node
\draw (198,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{1}$};
% Text Node
\draw (88,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{3}$};
% Text Node
\draw (281,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{2}$};
% Text Node
\draw (281,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{4}$};
% Text Node
\draw (467,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{2}$};
% Text Node
\draw (465,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{4}$};
% Text Node
\draw (252,459) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{2}$};
% Text Node
\draw (252,569) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{4}$};
% Text Node
\draw (319,509) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{1}$};
% Text Node
\draw (209,510) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{3}$};
% Text Node
\draw (541,440) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{1}$};
% Text Node
\draw (431,441) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{3}$};
% Text Node
\draw (381,500) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{2}$};
% Text Node
\draw (381,590) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{4}$};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 161; blue, 194 }  ,fill opacity=1 ]  (370, 80) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (370,80) node  [font=\large]  {$\mathcal{E}$};
% Text Node
\draw  [fill={rgb, 255:red, 95; green, 241; blue, 208 }  ,fill opacity=1 ]  (300, 150) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (300,150) node  [font=\large]  {$\mathcal{F}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 149 }  ,fill opacity=1 ]  (592, 72) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (592,72) node  [font=\large]  {$\mathcal{X}$};
% Text Node
\draw  [fill={rgb, 255:red, 198; green, 227; blue, 255 }  ,fill opacity=1 ]  (486, 180) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (486,180) node  [font=\large]  {$\mathcal{Y}$};
% Text Node
\draw  [fill={rgb, 255:red, 247; green, 186; blue, 255 }  ,fill opacity=1 ]  (558, 110) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (558,110) node  [font=\small]  {$\mathcal{P}$};
% Text Node
\draw  [fill={rgb, 255:red, 211; green, 253; blue, 174 }  ,fill opacity=1 ]  (521, 143) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (521,143) node  [font=\small]  {$\mathcal{Q}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 149 }  ,fill opacity=1 ]  (101, 328) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (101,328) node  [font=\large]  {$\tilde{\mathcal{X}}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 149 }  ,fill opacity=1 ]  (280, 310) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (280,310) node  [font=\large]  {$\mathcal{X}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 149 }  ,fill opacity=1 ]  (280, 360) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (280,360) node  [font=\large]  {$\mathcal{X}'$};
% Text Node
\draw  [fill={rgb, 255:red, 198; green, 227; blue, 255 }  ,fill opacity=1 ]  (500, 340) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (500,340) node  [font=\large]  {$\tilde{\mathcal{Y}}$};
% Text Node
\draw  [fill={rgb, 255:red, 198; green, 227; blue, 255 }  ,fill opacity=1 ]  (620, 330) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (620,330) node  [font=\large]  {$\mathcal{Y}$};
% Text Node
\draw  [fill={rgb, 255:red, 198; green, 227; blue, 255 }  ,fill opacity=1 ]  (660, 330) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (660,330) node  [font=\large]  {$\mathcal{Y}'$};
% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (270, 530) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (270,530) node  [font=\large]  {$\tilde{\mathcal{T}}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 149 }  ,fill opacity=1 ]  (489, 462) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (489,462) node  [font=\large]  {$\tilde{\mathcal{X}}$};
% Text Node
\draw  [fill={rgb, 255:red, 198; green, 227; blue, 255 }  ,fill opacity=1 ]  (401, 558) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (401,558) node  [font=\large]  {$\tilde{\mathcal{Y}}$};
% Text Node
\draw (141,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{1}$};
% Text Node
\draw (41,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{3}$};
% Text Node
\draw (481,266) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{2}$};
% Text Node
\draw (481,380) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{4}$};
% Text Node
\draw (621,400) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{4}$};
% Text Node
\draw (621,236) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{2}$};
% Text Node
\draw (361,312) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{1}$};
% Text Node
\draw (181,312) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde\eta _{3}$};

% Text Node
\draw (301,286) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{1}$};
% Text Node
\draw (241,286) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{3}$};
% Text Node
\draw (301,337) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta' _{1}$};
% Text Node
\draw (241,337) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta' _{3}$};
% Text Node
\draw (221,380) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta $};
% Text Node
\draw (231,400) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta '$};
% Text Node
\draw (691,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta $};
% Text Node
\draw (701,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta '$};
% Text Node
\draw (41,362) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta $};
% Text Node
\draw (51,382) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta '$};
% Text Node
\draw (541,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta $};
% Text Node
\draw (551,292) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta '$};
% Text Node
\draw (599,292) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{2}$};
% Text Node
\draw (599,352) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{4}$};
% Text Node
\draw (663,292) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta' _{2}$};
% Text Node
\draw (663,352) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta' _{4}$};


\end{tikzpicture}











\newpage




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,629); %set diagram left start at 0, and has height of 629

%Straight Lines [id:da7196389062625854] 
\draw    (120,140) -- (170,140) ;
\draw [shift={(152,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9021937558743924] 
\draw    (70,140) -- (120,140) ;
\draw [shift={(102,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8472465347267228] 
\draw    (120,140) -- (120,80) ;
\draw [shift={(120,103)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da0020659570476158073] 
\draw    (120,190) -- (120,140) ;
\draw [shift={(120,158)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da14024806490758257] 
\draw    (290,110) -- (290,50) ;
\draw [shift={(290,73)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4862760422386294] 
\draw    (340,220) -- (340,160) ;
\draw [shift={(340,183)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7144020697163778] 
\draw    (230,110) -- (280,110) ;
\draw [shift={(262,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7065428012990562] 
\draw    (350,160) -- (400,160) ;
\draw [shift={(382,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da16586444738549067] 
\draw    (300,120) -- (330,150) ;
\draw [shift={(319.95,139.95)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9430104559283938] 
\draw    (540,150) -- (570,120) ;
\draw [shift={(559.95,130.05)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7042081884365068] 
\draw    (580,110) -- (580,50) ;
\draw [shift={(580,73)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8796286565010993] 
\draw    (530,220) -- (530,160) ;
\draw [shift={(530,183)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da43433326583740595] 
\draw    (470,160) -- (520,160) ;
\draw [shift={(502,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7427074981562833] 
\draw    (590,110) -- (640,110) ;
\draw [shift={(622,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6072765130351032] 
\draw    (380,440.3) -- (410,410.3) ;
\draw [shift={(399.95,420.35)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4523187785345888] 
\draw    (420,400.3) -- (420,340.3) ;
\draw [shift={(420,363.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da849778913525773] 
\draw    (480,400.3) -- (480,340.3) ;
\draw [shift={(480,363.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da037117676694691015] 
\draw    (426,340.3) -- (476,340.3) ;
\draw [shift={(458,340.3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da18504655330033049] 
\draw    (426,400.3) -- (476,400.3) ;
\draw [shift={(458,400.3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da46580322190300816] 
\draw    (490,410.3) -- (520,440.3) ;
\draw [shift={(509.95,430.25)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8718339374152766] 
\draw    (380,300.3) -- (410,330.3) ;
\draw [shift={(399.95,320.25)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da32074347766454414] 
\draw    (490,330.3) -- (520,300.3) ;
\draw [shift={(509.95,310.35)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2803189467016407] 
\draw    (200,330.3) -- (230,360.3) ;
\draw [shift={(219.95,350.25)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da33764923465158625] 
\draw    (250,360.3) -- (280,330.3) ;
\draw [shift={(269.95,340.35)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7549902377061968] 
\draw    (200,410.3) -- (230,380.3) ;
\draw [shift={(219.95,390.35)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6200107039766882] 
\draw    (250,380.3) -- (280,410.3) ;
\draw [shift={(269.95,400.25)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (120, 140) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (120,140) node  [font=\large]  {$\mathcal{T}$};
% Text Node
\draw (185,132.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (41,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (151,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 209; blue, 134 }  ,fill opacity=1 ]  (289, 112) circle [x radius= 17.03, y radius= 17.03]   ;
\draw (289,112) node  [font=\large]  {\footnotesize $\mathcal{U}_\text{odd}$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (339, 158) circle [x radius= 16.71, y radius= 16.71]   ;
\draw (339,158) node  [font=\large]  {\footnotesize $\mathcal{V}_\text{odd}$};
% Text Node
\draw (431,132.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw  [fill={rgb, 255:red, 240; green, 180; blue, 255 }  ,fill opacity=1 ]  (530, 158) circle [x radius= 17.03, y radius= 17.03]   ;
\draw (530,158) node  [font=\large]  {\footnotesize $\mathcal{U}_\text{even}$};
% Text Node
\draw  [fill={rgb, 255:red, 196; green, 217; blue, 255 }  ,fill opacity=1 ]  (580.5, 108) circle [x radius= 16.71, y radius= 16.71]   ;
\draw (580.5,108) node  [font=\large]  {\footnotesize $\mathcal{V}_\text{even}$};
% Text Node
\draw  [fill={rgb, 255:red, 240; green, 180; blue, 255 }  ,fill opacity=1 ]  (480, 340.3) circle [x radius= 17.03, y radius= 17.03]   ;
\draw (480,340.3) node  [font=\large]  {\footnotesize $\mathcal{U}_\text{even}$};
% Text Node
\draw  [fill={rgb, 255:red, 196; green, 217; blue, 255 }  ,fill opacity=1 ]  (420.5, 398.3) circle [x radius= 16.71, y radius= 16.71]   ;
\draw (420.5,398.3) node  [font=\large]  {\footnotesize $\mathcal{V}_\text{even}$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (420, 340.3) circle [x radius= 16.71, y radius= 16.71]   ;
\draw (420,340.3) node  [font=\large]  {\footnotesize $\mathcal{V}_\text{odd}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 209; blue, 134 }  ,fill opacity=1 ]  (480, 400.3) circle [x radius= 17.03, y radius= 17.03]   ;
\draw (480,400.3) node  [font=\large]  {\footnotesize $\mathcal{U}_\text{odd}$};
% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (240, 370.3) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (240,370.3) node  [font=\large]  {$\tilde{\mathcal{T}}$};
% Text Node
\draw (325,362.7) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}














\newpage



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,731); %set diagram left start at 0, and has height of 731

%Straight Lines [id:da6631813166859071] 
\draw    (438.5,90) -- (438.5,30) ;
\draw [shift={(438.5,53)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da04597936080599152] 
\draw    (110,90) -- (190,90) ;
\draw [shift={(157,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4045285794302429] 
\draw    (60,90) -- (110,90) ;
\draw [shift={(92,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da44840428150888534] 
\draw    (110,90) -- (110,30) ;
\draw [shift={(110,53)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9515074687680878] 
\draw    (110,170) -- (110,90) ;
\draw [shift={(110,123)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7517255082372885] 
\draw    (110,172) -- (190,172) ;
\draw [shift={(157,172)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7325987592326291] 
\draw    (60,172) -- (110,172) ;
\draw [shift={(92,172)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da19902554967297825] 
\draw    (110,222) -- (110,172) ;
\draw [shift={(110,190)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da11564135808377052] 
\draw    (190,90) -- (240,90) ;
\draw [shift={(222,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da25669122828190605] 
\draw    (190,90) -- (190,30) ;
\draw [shift={(190,53)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da607210942417912] 
\draw    (190,170) -- (190,90) ;
\draw [shift={(190,123)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6244542920484886] 
\draw    (190,172) -- (240,172) ;
\draw [shift={(222,172)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da26897048822307523] 
\draw    (190,222) -- (190,172) ;
\draw [shift={(190,190)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da026373295575931932] 
\draw    (310,90) -- (360,90) ;
\draw [shift={(342,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8102527872217486] 
\draw    (360,90) -- (360,30) ;
\draw [shift={(360,53)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da42549142454730426] 
\draw    (360,210) -- (360,150) ;
\draw [shift={(360,173)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da35211925375805175] 
\draw    (360,150) -- (360,90) ;
\draw [shift={(360,113)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da056962681693862205] 
\draw    (310,210) -- (360,210) ;
\draw [shift={(342,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5052303707301395] 
\draw    (360,270) -- (360,210) ;
\draw [shift={(360,233)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7863924351734446] 
\draw    (360,330) -- (360,270) ;
\draw [shift={(360,293)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da545130172527265] 
\draw    (390,150) -- (410,90) ;
\draw [shift={(402.21,113.36)}, rotate = 108.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7480545778734511] 
\draw    (438.5,210) -- (438.5,150) ;
\draw [shift={(438.5,173)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da0007755860935827474] 
\draw    (438.5,150) -- (438.5,90) ;
\draw [shift={(438.5,113)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8133393232011947] 
\draw    (438.5,270) -- (438.5,210) ;
\draw [shift={(438.5,233)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da755004525964641] 
\draw    (438.5,330) -- (438.5,270) ;
\draw [shift={(438.5,293)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da26667351328397904] 
\draw    (438.5,150) -- (500,150) ;
\draw [shift={(476.25,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da20999378155021864] 
\draw    (438.5,270) -- (500,270) ;
\draw [shift={(476.25,270)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6650447967030662] 
\draw    (410,90) -- (438.5,90) ;
%Straight Lines [id:da3518646165617856] 
\draw    (360,150) -- (390,150) ;
%Straight Lines [id:da8844774481677136] 
\draw    (390,270) -- (410,210) ;
\draw [shift={(402.21,233.36)}, rotate = 108.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5330880046929058] 
\draw    (410,210) -- (438.5,210) ;
%Straight Lines [id:da5772147149856113] 
\draw    (360,270) -- (390,270) ;
%Straight Lines [id:da03941921400812998] 
\draw    (688.5,90) -- (688.5,30) ;
\draw [shift={(688.5,53)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da42945818359405896] 
\draw    (560,90) -- (610,90) ;
\draw [shift={(592,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7666478919066058] 
\draw    (610,90) -- (610,30) ;
\draw [shift={(610,53)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9607638125004381] 
\draw    (610,150) -- (610,90) ;
\draw [shift={(610,113)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5514228686339335] 
\draw    (560,150) -- (610,150) ;
\draw [shift={(592,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5943568800456311] 
\draw    (610,210) -- (610,150) ;
\draw [shift={(610,173)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da39084045835439385] 
\draw    (640,150) -- (660,90) ;
\draw [shift={(652.21,113.36)}, rotate = 108.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8645390968905544] 
\draw    (688.5,150) -- (688.5,90) ;
\draw [shift={(688.5,113)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da31538646171482787] 
\draw    (688.5,150) -- (740,150) ;
\draw [shift={(721.25,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da624976236986946] 
\draw    (690,210) -- (740,210) ;
\draw [shift={(722,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7672245554493318] 
\draw    (660,90) -- (688.5,90) ;
%Straight Lines [id:da06927100297836941] 
\draw    (610,150) -- (640,150) ;
%Straight Lines [id:da9000884535474969] 
\draw    (641.5,210) -- (660,150) ;
\draw [shift={(652.81,173.31)}, rotate = 107.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4712980461500409] 
\draw    (660,150) -- (688.5,150) ;
%Straight Lines [id:da13076057141749087] 
\draw    (610,210) -- (641.5,210) ;
%Straight Lines [id:da4010054780279866] 
\draw    (610,270) -- (610,210) ;
\draw [shift={(610,233)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5920613085247481] 
\draw    (188.5,420) -- (188.5,360) ;
\draw [shift={(188.5,383)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4721363038515163] 
\draw    (60,420) -- (110,420) ;
\draw [shift={(92,420)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2457481406847155] 
\draw    (110,420) -- (110,360) ;
\draw [shift={(110,383)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da37297059284098744] 
\draw    (110,540) -- (110,480) ;
\draw [shift={(110,503)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3432098879983636] 
\draw    (110,480) -- (110,420) ;
\draw [shift={(110,443)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da08901490198002282] 
\draw    (60,480) -- (110,480) ;
\draw [shift={(92,480)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6326726530164783] 
\draw    (110,600) -- (110,540) ;
\draw [shift={(110,563)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da053624716830151575] 
\draw    (110,660) -- (110,600) ;
\draw [shift={(110,623)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da35375296639420717] 
\draw    (140,540) -- (160,420) ;
\draw [shift={(151.15,473.1)}, rotate = 99.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da592079961887229] 
\draw    (188.5,540) -- (240,540) ;
\draw [shift={(221.25,540)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da19987764664148377] 
\draw    (190,600) -- (240,600) ;
\draw [shift={(222,600)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9371333473209933] 
\draw    (160,420) -- (180,420) ;
%Straight Lines [id:da9294858208130623] 
\draw    (110,540) -- (140,540) ;
%Straight Lines [id:da2567043619388958] 
\draw    (140,600) -- (160,480) ;
\draw [shift={(151.15,533.1)}, rotate = 99.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9647678559394448] 
\draw    (160,480) -- (188.5,480) ;
%Straight Lines [id:da6704729930063675] 
\draw    (110,600) -- (140,600) ;
%Straight Lines [id:da12321904577597698] 
\draw    (690,430) -- (690,370) ;
\draw [shift={(690,393)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8332802155828296] 
\draw    (560,430) -- (610,430) ;
\draw [shift={(592,430)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8873844342039636] 
\draw    (610,430) -- (610,370) ;
\draw [shift={(610,393)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6256974263537196] 
\draw    (610,540) -- (610,490) ;
\draw [shift={(610,508)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8355414750107943] 
\draw    (610,490) -- (610,430) ;
\draw [shift={(610,453)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da42096318214268513] 
\draw    (640,490) -- (660,430) ;
\draw [shift={(652.21,453.36)}, rotate = 108.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da20576984181980085] 
\draw    (690,540) -- (690,490) ;
\draw [shift={(690,508)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da37497031716209905] 
\draw    (690,490) -- (690,430) ;
\draw [shift={(690,453)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da1797552431655598] 
\draw    (690,490) -- (740,490) ;
\draw [shift={(722,490)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7310907593101057] 
\draw    (660,430) -- (690,430) ;
%Straight Lines [id:da42276119864057415] 
\draw    (610,490) -- (640,490) ;
%Straight Lines [id:da835726944871235] 
\draw    (610,610) -- (690,610) ;
\draw [shift={(657,610)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9655584683589753] 
\draw    (560,610) -- (610,610) ;
\draw [shift={(592,610)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2914453038262934] 
\draw    (610,610) -- (610,560) ;
\draw [shift={(610,578)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5100575979477255] 
\draw    (610,660) -- (610,610) ;
\draw [shift={(610,628)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8688196048125905] 
\draw    (690,610) -- (740,610) ;
\draw [shift={(722,610)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da07362321677102912] 
\draw    (690,610) -- (690,560) ;
\draw [shift={(690,578)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5108579762563639] 
\draw    (690,660) -- (690,610) ;
\draw [shift={(690,628)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da024426672287396922] 
\draw    (690,210) -- (690,150) ;
\draw [shift={(690,173)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5132955222245883] 
\draw    (690,270) -- (690,210) ;
\draw [shift={(690,233)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7061320611656634] 
\draw    (190,540) -- (190,480) ;
\draw [shift={(190,503)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6677250212462538] 
\draw    (190,480) -- (190,420) ;
\draw [shift={(190,443)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da927337521368643] 
\draw    (190,600) -- (190,540) ;
\draw [shift={(190,563)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9274389347874294] 
\draw    (190,660) -- (190,600) ;
\draw [shift={(190,623)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da25502316105943557] 
\draw    (440,540) -- (480,540) ;
%Straight Lines [id:da9042468640850503] 
\draw    (440,600) -- (480,600) ;
%Shape: Triangle [id:dp0811411975600016] 
\draw  [fill={rgb, 255:red, 227; green, 255; blue, 142 }  ,fill opacity=1 ] (490,570) -- (480,600) -- (480,540) -- cycle ;
%Straight Lines [id:da668193858450955] 
\draw    (490,570) -- (520,570) ;
\draw [shift={(512,570)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8726021097917886] 
\draw    (438.5,420) -- (438.5,360) ;
\draw [shift={(438.5,383)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da23350460091704095] 
\draw    (340,420) -- (340,360) ;
\draw [shift={(340,383)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da37847310503957754] 
\draw    (340,540) -- (340,480) ;
\draw [shift={(340,503)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9336378221190016] 
\draw    (340,480) -- (340,420) ;
\draw [shift={(340,443)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da28818378138987644] 
\draw    (340,600) -- (340,540) ;
\draw [shift={(340,563)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da005585152500990231] 
\draw    (340,660) -- (340,600) ;
\draw [shift={(340,623)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8949070785618842] 
\draw    (440,540) -- (440,480) ;
\draw [shift={(440,503)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6968298359236422] 
\draw    (440,480) -- (440,420) ;
\draw [shift={(440,443)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da06389251683271557] 
\draw    (440,600) -- (440,540) ;
\draw [shift={(440,563)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4667182961761296] 
\draw    (440,660) -- (440,600) ;
\draw [shift={(440,623)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da33254831795656115] 
\draw    (300,420) -- (340,420) ;
%Straight Lines [id:da8194483459099715] 
\draw    (300,480) -- (340,480) ;
%Shape: Triangle [id:dp428606141998646] 
\draw  [fill={rgb, 255:red, 227; green, 255; blue, 142 }  ,fill opacity=1 ] (290,450) -- (300,420) -- (300,480) -- cycle ;
%Straight Lines [id:da29458188595815193] 
\draw    (260,450) -- (290,450) ;
\draw [shift={(282,450)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4094378177755218] 
\draw    (340,540) -- (380,540) ;
%Straight Lines [id:da44019592253366] 
\draw    (340,600) -- (380,600) ;
%Straight Lines [id:da623705100845505] 
\draw    (400,420) -- (430,420) ;
%Straight Lines [id:da18492139508349692] 
\draw    (400,480) -- (438.5,480) ;
%Shape: Triangle [id:dp2209593002161232] 
\draw  [fill={rgb, 255:red, 227; green, 255; blue, 142 }  ,fill opacity=1 ] (390,570) -- (380,600) -- (380,540) -- cycle ;
%Shape: Triangle [id:dp879255798303261] 
\draw  [fill={rgb, 255:red, 227; green, 255; blue, 142 }  ,fill opacity=1 ] (390,450) -- (400,420) -- (400,480) -- cycle ;
%Straight Lines [id:da23573668391623803] 
\draw    (390,570) -- (390,450) ;
\draw [shift={(390,503)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (110, 90) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (110,90) node  [font=\large]  {$\mathcal{T}$};
% Text Node
\draw (41,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (110, 172) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (110,172) node  [font=\large]  {$\mathcal{T}$};
% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (190, 90) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (190,90) node  [font=\large]  {$\mathcal{T}$};
% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (190, 172) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (190,172) node  [font=\large]  {$\mathcal{T}$};
% Text Node
\draw (271,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (541,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};
% Text Node
\draw  [fill={rgb, 255:red, 198; green, 227; blue, 255 }  ,fill opacity=1 ]  (360, 90) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (360,90) node  [font=\large]  {$\mathcal{A}$};
% Text Node
\draw  [fill={rgb, 255:red, 198; green, 227; blue, 255 }  ,fill opacity=1 ]  (440, 90) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (440,90) node  [font=\large]  {$\mathcal{A}$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (360, 150) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (360,150) node  [font=\large]  {$\mathcal{B}$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (438.5, 150) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (438.5,150) node  [font=\large]  {$\mathcal{B}$};
% Text Node
\draw  [fill={rgb, 255:red, 240; green, 169; blue, 255 }  ,fill opacity=1 ]  (360, 210) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (360,210) node  [font=\large]  {$\mathcal{C}$};
% Text Node
\draw  [fill={rgb, 255:red, 240; green, 169; blue, 255 }  ,fill opacity=1 ]  (438.5, 210) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (438.5,210) node  [font=\large]  {$\mathcal{C}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ]  (360, 270) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (360,270) node  [font=\large]  {$\mathcal{D}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ]  (438.5, 270) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (438.5,270) node  [font=\large]  {$\mathcal{D}$};
% Text Node
\draw  [fill={rgb, 255:red, 198; green, 227; blue, 255 }  ,fill opacity=1 ]  (610, 90) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (610,90) node  [font=\large]  {$\mathcal{A}$};
% Text Node
\draw  [fill={rgb, 255:red, 198; green, 227; blue, 255 }  ,fill opacity=1 ]  (688.5, 90) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (688.5,90) node  [font=\large]  {$\mathcal{A}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 146; blue, 146 }  ,fill opacity=1 ]  (610, 150) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (610,150) node  [font=\large]  {$\mathcal{M}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 146; blue, 146 }  ,fill opacity=1 ]  (688.5, 150) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (688.5,150) node  [font=\large]  {$\mathcal{M}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ]  (610, 210) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (610,210) node  [font=\large]  {$\mathcal{D}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ]  (688.5, 208) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (688.5,208) node  [font=\large]  {$\mathcal{D}$};
% Text Node
\draw (41,362) node [anchor=north west][inner sep=0.75pt]   [align=left] {d)};
% Text Node
\draw  [fill={rgb, 255:red, 198; green, 227; blue, 255 }  ,fill opacity=1 ]  (110, 420) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (110,420) node  [font=\large]  {$\mathcal{A}$};
% Text Node
\draw  [fill={rgb, 255:red, 198; green, 227; blue, 255 }  ,fill opacity=1 ]  (190, 420) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (190,420) node  [font=\large]  {$\mathcal{A}$};
% Text Node
\draw  [fill={rgb, 255:red, 149; green, 190; blue, 253 }  ,fill opacity=1 ]  (110, 480) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (110,480) node  [font=\large]  {$\mathcal{X}$};
% Text Node
\draw  [fill={rgb, 255:red, 149; green, 190; blue, 253 }  ,fill opacity=1 ]  (188.5, 480) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (188.5,480) node  [font=\large]  {$\mathcal{X}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 171; blue, 114 }  ,fill opacity=1 ]  (110, 540) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (110,540) node  [font=\large]  {$\mathcal{Y}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 171; blue, 114 }  ,fill opacity=1 ]  (188.5, 540) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (188.5,540) node  [font=\large]  {$\mathcal{Y}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ]  (109.5, 598) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (109.5,598) node  [font=\large]  {$\mathcal{D}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ]  (189.5, 598) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (189.5,598) node  [font=\large]  {$\mathcal{D}$};
% Text Node
\draw (251,362) node [anchor=north west][inner sep=0.75pt]   [align=left] {e)};
% Text Node
\draw  [fill={rgb, 255:red, 198; green, 227; blue, 255 }  ,fill opacity=1 ]  (340, 420) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (340,420) node  [font=\large]  {$\mathcal{A}$};
% Text Node
\draw  [fill={rgb, 255:red, 198; green, 227; blue, 255 }  ,fill opacity=1 ]  (440, 420) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (440,420) node  [font=\large]  {$\mathcal{A}$};
% Text Node
\draw  [fill={rgb, 255:red, 149; green, 190; blue, 253 }  ,fill opacity=1 ]  (338.5, 482) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (338.5,482) node  [font=\large]  {$\mathcal{X}$};
% Text Node
\draw  [fill={rgb, 255:red, 149; green, 190; blue, 253 }  ,fill opacity=1 ]  (438.5, 482) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (438.5,482) node  [font=\large]  {$\mathcal{X}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 171; blue, 114 }  ,fill opacity=1 ]  (340, 542) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (340,542) node  [font=\large]  {$\mathcal{Y}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 171; blue, 114 }  ,fill opacity=1 ]  (438.5, 542) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (438.5,542) node  [font=\large]  {$\mathcal{Y}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ]  (340, 600) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (340,600) node  [font=\large]  {$\mathcal{D}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 166 }  ,fill opacity=1 ]  (438.5, 600) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (438.5,600) node  [font=\large]  {$\mathcal{D}$};
% Text Node
\draw (541,362) node [anchor=north west][inner sep=0.75pt]   [align=left] {f)};
% Text Node
\draw  [fill={rgb, 255:red, 142; green, 212; blue, 255 }  ,fill opacity=1 ]  (610, 430) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (610,430) node  [font=\large]  {$\mathcal{G}$};
% Text Node
\draw  [fill={rgb, 255:red, 142; green, 212; blue, 255 }  ,fill opacity=1 ]  (690, 430) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (690,430) node  [font=\large]  {$\mathcal{G}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 204 }  ,fill opacity=1 ]  (610, 490) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (610,490) node  [font=\large]  {$\mathcal{H}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 178; blue, 204 }  ,fill opacity=1 ]  (688.5, 490) circle [x radius= 18.03, y radius= 18.03]   ;
\draw (688.5,490) node  [font=\large]  {$\mathcal{H}$};
% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (610, 610) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (610,610) node  [font=\large]  {$\tilde{\mathcal{T}}$};
% Text Node
\draw (541,562) node [anchor=north west][inner sep=0.75pt]   [align=left] {g)};
% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (690, 610) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (690,610) node  [font=\large]  {$\tilde{\mathcal{T}}$};
% Text Node
\draw (391,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{1}$};
% Text Node
\draw (362,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{2}$};
% Text Node
\draw (291,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{3}$};
% Text Node
\draw (341,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \phi $};
% Text Node
\draw (391,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta '_{1}$};
% Text Node
\draw (291,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta '_{3}$};
% Text Node
\draw (341,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{4}$};
% Text Node
\draw (341,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta '$};
% Text Node
\draw (341,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta $};
% Text Node
\draw (591,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta '$};
% Text Node
\draw (591,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta $};
% Text Node
\draw (633,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{1}$};
% Text Node
\draw (652.75,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta '_{1}$};
% Text Node
\draw (541,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{3}$};
% Text Node
\draw (541,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta '_{3}$};
% Text Node
\draw (591,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{4}$};
% Text Node
\draw (611,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{2}$};
% Text Node
\draw (41,410) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{3}$};
% Text Node
\draw (41,462) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta '_{3}$};
% Text Node
\draw (111,364) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{2}$};
% Text Node
\draw (91,440) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta $};
% Text Node
\draw (91,560) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta '$};
% Text Node
\draw (91,630) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{4}$};
% Text Node
\draw (136,450) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{1}$};
% Text Node
\draw (147,572) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta '_{1}$};
% Text Node
\draw (91,500) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \xi $};
% Text Node
\draw (190.5,359) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \xi '$};
% Text Node
\draw (194,442) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta ''$};
% Text Node
\draw (196,500) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta ''_{4}$};
% Text Node
\draw (341,366) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{2}$};
% Text Node
\draw (321,442) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta $};
% Text Node
\draw (321,562) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta '$};
% Text Node
\draw (321,632) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{4}$};
% Text Node
\draw (321,502) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \xi $};
% Text Node
\draw (440.5,359) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \xi '$};
% Text Node
\draw (444,442) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta ''$};
% Text Node
\draw (446,500) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta ''_{4}$};
% Text Node
\draw (261,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta ''_{3}$};
% Text Node
\draw (371,490) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta ''_{1}$};
% Text Node
\draw (591,522) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{4}$};
% Text Node
\draw (612,377) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{2}$};
% Text Node
\draw (561,402) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta ''_{3}$};
% Text Node
\draw (631,442) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta ''_{1}$};
% Text Node
\draw (591,450) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \xi $};
% Text Node
\draw (641,582) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta ''_{1}$};
% Text Node
\draw (611,560) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{2}$};
% Text Node
\draw (561,582) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta ''_{3}$};
% Text Node
\draw (591,640) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{4}$};
% Text Node
\draw (691,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \xi '$};
% Text Node
\draw (696,450) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta ''_{4}$};


\end{tikzpicture}













\newpage




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,252); %set diagram left start at 0, and has height of 252

%Straight Lines [id:da6733916970496949] 
\draw    (489,130) -- (559,130) ;
\draw [shift={(531,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5802420316279049] 
\draw    (489,130) -- (489,60) ;
\draw [shift={(489,88)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7062131065844737] 
\draw    (489,200) -- (489,130) ;
\draw [shift={(489,158)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7552138438716958] 
\draw    (559,130) -- (559,60) ;
\draw [shift={(559,88)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7017148046437227] 
\draw    (559,200) -- (559,130) ;
\draw [shift={(559,158)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da790524899017039] 
\draw    (709,130) -- (709,60) ;
\draw [shift={(709,88)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9602474837039554] 
\draw    (709,200) -- (709,130) ;
\draw [shift={(709,158)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da23702836977637087] 
\draw    (579,130) -- (609,130) ;
\draw [shift={(601,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9767083985178344] 
\draw    (659,130) -- (689,130) ;
\draw [shift={(681,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7410599749682536] 
\draw    (150,110) -- (150,60) ;
\draw [shift={(150,78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Right Arrow [id:dp5414071501029221] 
\draw   (360,134.38) -- (410.5,134.38) -- (410.5,120) -- (430,140) -- (410.5,160) -- (410.5,145.63) -- (360,145.63) -- cycle ;
%Straight Lines [id:da5032089763521645] 
\draw    (80,110) -- (80,60) ;
\draw [shift={(80,78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5760968068233945] 
\draw    (300,110) -- (300,60) ;
\draw [shift={(300,78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8993617809583792] 
\draw    (80,200) -- (80,150) ;
\draw [shift={(80,168)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da20745810967169587] 
\draw    (150,200) -- (150,150) ;
\draw [shift={(150,168)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3440096697692365] 
\draw    (300,200) -- (300,150) ;
\draw [shift={(300,168)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Rounded Rect [id:dp5098422253952906] 
\draw  [fill={rgb, 255:red, 172; green, 226; blue, 255 }  ,fill opacity=1 ] (56,117) .. controls (56,111.48) and (60.48,107) .. (66,107) -- (310,107) .. controls (315.52,107) and (320,111.48) .. (320,117) -- (320,147) .. controls (320,152.52) and (315.52,157) .. (310,157) -- (66,157) .. controls (60.48,157) and (56,152.52) .. (56,147) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 201; blue, 253 }  ,fill opacity=1 ]  (489, 130) circle [x radius= 24.13, y radius= 24.13]   ;
\draw (489,130) node  [font=\normalsize]  {$\mathcal{M}_{x}^{( 1)}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 201; blue, 253 }  ,fill opacity=1 ]  (559, 130) circle [x radius= 24.13, y radius= 24.13]   ;
\draw (559,130) node  [font=\normalsize]  {$\mathcal{M}_{x}^{( 2)}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 201; blue, 253 }  ,fill opacity=1 ]  (709, 130) circle [x radius= 24.13, y radius= 24.13]   ;
\draw (710,130) node  [font=\normalsize]  {$\mathcal{M}_{x}^{( N_f)}$};
% Text Node
\draw (620,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (147,116.4) node [anchor=north west][inner sep=0.75pt]    {$\exp\left( -L_{x}^{( \lambda )}\right)$};
% Text Node
\draw (365,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {SVD};
% Text Node
\draw (211,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (211,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (69,36.4) node [anchor=north west][inner sep=0.75pt]    {$\psi ^{( 1)}$};
% Text Node
\draw (139,36.4) node [anchor=north west][inner sep=0.75pt]    {$\psi ^{( 2)}$};
% Text Node
\draw (289,38.4) node [anchor=north west][inner sep=0.75pt]    {$\psi ^{( N_{f})}$};
% Text Node
\draw (480,37.4) node [anchor=north west][inner sep=0.75pt]    {$\psi ^{( 1)}$};
% Text Node
\draw (550,37.4) node [anchor=north west][inner sep=0.75pt]    {$\psi ^{( 2)}$};
% Text Node
\draw (700,39.4) node [anchor=north west][inner sep=0.75pt]    {$\psi ^{( N_{f})}$};
% Text Node
\draw (71,202.4) node [anchor=north west][inner sep=0.75pt]    {$\bar\psi ^{( 1)}$};
% Text Node
\draw (141,202.4) node [anchor=north west][inner sep=0.75pt]    {$\bar\psi ^{( 2)}$};
% Text Node
\draw (291,204.4) node [anchor=north west][inner sep=0.75pt]    {$\bar\psi ^{( N_{f})}$};
% Text Node
\draw (480,202.4) node [anchor=north west][inner sep=0.75pt]    {$\bar\psi ^{( 1)}$};
% Text Node
\draw (550,202.4) node [anchor=north west][inner sep=0.75pt]    {$\bar\psi ^{( 2)}$};
% Text Node
\draw (700,204.4) node [anchor=north west][inner sep=0.75pt]    {$\bar\psi ^{( N_{f})}$};
% Text Node
\draw (511,102.4) node [anchor=north west][inner sep=0.75pt]    {$\zeta ^{( 1)}$};
% Text Node
\draw (583,102.4) node [anchor=north west][inner sep=0.75pt]    {$\zeta ^{( 2)}$};
% Text Node
\draw (640,102.4) node [anchor=north west][inner sep=0.75pt]    {$\zeta ^{( N_f-1)}$};


\end{tikzpicture}






















\newpage



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,755); %set diagram left start at 0, and has height of 755

%Straight Lines [id:da087163690459652] 
\draw    (286.52,242.48) -- (286.52,50.1) ;
\draw [shift={(286.52,244.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18019080210623395] 
\draw    (176.21,132.18) -- (372.75,132.18) ;
\draw [shift={(173.86,132.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8264393712765632] 
\draw    (173.86,357.49) -- (173.86,247.18) ;
\draw [shift={(173.86,244.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4618613177691355] 
\draw    (61.2,244.83) -- (171.51,244.83) ;
\draw [shift={(173.86,244.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da553378600640644] 
\draw    (172.2,130.51) -- (117.53,75.85) ;
\draw [shift={(173.86,132.18)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9402471832632153] 
\draw    (173.86,242.48) -- (173.86,134.53) ;
\draw [shift={(173.86,132.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(173.86,244.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4828006059521994] 
\draw    (176.21,244.83) -- (284.17,244.83) ;
\draw [shift={(286.52,244.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(173.86,244.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2443424116966424] 
\draw    (168.81,236.18) -- (168.81,171.81) ;
\draw [shift={(168.81,197)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2633540660588516] 
\draw    (100.43,240.18) -- (164.81,240.18) ;
\draw [shift={(139.62,240.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da47869766104444644] 
\draw    (168.81,316.65) -- (168.81,252.28) ;
\draw [shift={(168.81,277.47)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da0026622085400063167] 
\draw    (180.9,240.18) -- (245.28,240.18) ;
\draw [shift={(220.09,240.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da0903871567101624] 
\draw    (133.49,132.18) -- (171.51,132.18) ;
\draw [shift={(173.86,132.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5598921295476795] 
\draw    (173.86,129.83) -- (173.86,90.33) ;
\draw [shift={(173.86,132.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5189451112806991] 
\draw    (286.52,286.68) -- (286.52,247.18) ;
\draw [shift={(286.52,244.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14297320651053758] 
\draw    (288.87,244.83) -- (372.55,244.83) ;
\draw [shift={(286.52,244.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7151906599003608] 
\draw    (284.86,243.17) -- (230.19,188.5) ;
\draw [shift={(286.52,244.83)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da994719169891471] 
\draw  [dash pattern={on 3pt off 1.5pt}]  (99,126.41) -- (71.5,160.82) ;
\draw [shift={(89.31,138.53)}, rotate = 128.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3517781156523325] 
\draw    (318.66,93.61) -- (318.66,66) ;
\draw [shift={(318.66,63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da08520439324642326] 
\draw    (318.66,93.61) -- (345.25,93.61) ;
\draw [shift={(348.25,93.61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5086624363583048] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (707.52,215.48) -- (707.52,62) ;
\draw [shift={(707.52,217.83)}, rotate = 270] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21898532840974738] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (597.21,105.18) -- (745.5,105.18) ;
\draw [shift={(594.86,105.18)}, rotate = 0] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10454185352821721] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (594.86,215.48) -- (594.86,107.53) ;
\draw [shift={(594.86,105.18)}, rotate = 270] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(594.86,217.83)}, rotate = 270] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34183078506251907] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (597.21,217.83) -- (705.17,217.83) ;
\draw [shift={(707.52,217.83)}, rotate = 0] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(594.86,217.83)}, rotate = 0] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04781106183514505] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (551.5,105.18) -- (592.51,105.18) ;
\draw [shift={(594.86,105.18)}, rotate = 0] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1567807735946567] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (594.86,102.83) -- (594.86,63.33) ;
\draw [shift={(594.86,105.18)}, rotate = 270] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9870072420217455] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (707.52,256) -- (707.52,220.18) ;
\draw [shift={(707.52,217.83)}, rotate = 270] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8323057897502875] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (709.87,217.83) -- (745.5,217.83) ;
\draw [shift={(707.52,217.83)}, rotate = 0] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18086409938490045] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (594.86,259) -- (594.86,220.18) ;
\draw [shift={(594.86,217.83)}, rotate = 270] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9485471293144465] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (547.5,217.83) -- (592.51,217.83) ;
\draw [shift={(594.86,217.83)}, rotate = 0] [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7412032341270607] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (589.81,209.18) -- (589.81,128) ;
\draw [shift={(589.81,161.59)}, rotate = 90] [fill={rgb, 255:red, 184; green, 184; blue, 184 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5033347381798792] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (547.5,213.18) -- (585.81,213.18) ;
\draw [shift={(573.65,213.18)}, rotate = 180] [fill={rgb, 255:red, 184; green, 184; blue, 184 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da640065624725572] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (589.81,259) -- (589.81,225.28) ;
\draw [shift={(589.81,235.14)}, rotate = 90] [fill={rgb, 255:red, 184; green, 184; blue, 184 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5281824638208992] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ]   (601.9,213.18) -- (673.5,213.18) ;
\draw [shift={(644.7,213.18)}, rotate = 180] [fill={rgb, 255:red, 184; green, 184; blue, 184 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da35113352400060793] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (673.52,240.48) -- (673.52,87) ;
\draw [shift={(673.52,242.83)}, rotate = 270] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05463216600973486] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (563.21,130.18) -- (711.5,130.18) ;
\draw [shift={(560.86,130.18)}, rotate = 0] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7546728351984091] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (560.86,240.48) -- (560.86,132.53) ;
\draw [shift={(560.86,130.18)}, rotate = 270] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(560.86,242.83)}, rotate = 270] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5706478799038335] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (563.21,242.83) -- (671.17,242.83) ;
\draw [shift={(673.52,242.83)}, rotate = 0] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(560.86,242.83)}, rotate = 0] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da958062010999835] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (517.5,130.18) -- (558.51,130.18) ;
\draw [shift={(560.86,130.18)}, rotate = 0] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da894324363973662] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (560.86,127.83) -- (560.86,88.33) ;
\draw [shift={(560.86,130.18)}, rotate = 270] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10209692063462739] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (673.52,281) -- (673.52,245.18) ;
\draw [shift={(673.52,242.83)}, rotate = 270] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5085287676192287] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (675.87,242.83) -- (711.5,242.83) ;
\draw [shift={(673.52,242.83)}, rotate = 0] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9968736652493106] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (560.86,284) -- (560.86,245.18) ;
\draw [shift={(560.86,242.83)}, rotate = 270] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4022377859307418] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (513.5,242.83) -- (558.51,242.83) ;
\draw [shift={(560.86,242.83)}, rotate = 0] [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5287630700465387] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (555.81,234.18) -- (555.81,153) ;
\draw [shift={(555.81,186.59)}, rotate = 90] [fill={rgb, 255:red, 122; green, 122; blue, 122 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7339612665829824] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (513.5,238.18) -- (551.81,238.18) ;
\draw [shift={(539.65,238.18)}, rotate = 180] [fill={rgb, 255:red, 122; green, 122; blue, 122 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da1474471208764554] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (555.81,284) -- (555.81,250.28) ;
\draw [shift={(555.81,260.14)}, rotate = 90] [fill={rgb, 255:red, 122; green, 122; blue, 122 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7863582778180886] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ]   (567.9,238.18) -- (639.5,238.18) ;
\draw [shift={(610.7,238.18)}, rotate = 180] [fill={rgb, 255:red, 122; green, 122; blue, 122 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8575262089570879] 
\draw    (644.52,268.48) -- (644.52,115) ;
\draw [shift={(644.52,270.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13354744807330077] 
\draw    (534.21,158.18) -- (682.5,158.18) ;
\draw [shift={(531.86,158.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2501822561667071] 
\draw    (522.46,151.68) -- (509.84,141.73) ;
%Shape: Arc [id:dp15925340173130098] 
\draw  [draw opacity=0] (509.84,141.73) .. controls (509.84,141.73) and (509.84,141.73) .. (509.84,141.73) .. controls (500.54,134.4) and (507.91,116.22) .. (526.29,101.11) .. controls (544.68,86.01) and (567.13,79.71) .. (576.43,87.03) -- (543.13,114.38) -- cycle ; \draw   (509.84,141.73) .. controls (509.84,141.73) and (509.84,141.73) .. (509.84,141.73) .. controls (500.54,134.4) and (507.91,116.22) .. (526.29,101.11) .. controls (544.68,86.01) and (567.13,79.71) .. (576.43,87.03) ;  
%Straight Lines [id:da4256927986664685] 
\draw    (526.29,101.12) -- (555.76,124.33) ;
%Straight Lines [id:da9875100520216034] 
\draw    (589.05,96.99) -- (576.43,87.03) ;

%Straight Lines [id:da6359426020538537] 
\draw    (531.86,268.48) -- (531.86,160.53) ;
\draw [shift={(531.86,158.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(531.86,270.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5431184568619156] 
\draw    (534.21,270.83) -- (642.17,270.83) ;
\draw [shift={(644.52,270.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(531.86,270.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9094295208718004] 
\draw    (488.5,158.18) -- (529.51,158.18) ;
\draw [shift={(531.86,158.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1980402848774172] 
\draw    (531.86,155.83) -- (531.86,116.33) ;
\draw [shift={(531.86,158.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8256975454316662] 
\draw    (644.52,309) -- (644.52,273.18) ;
\draw [shift={(644.52,270.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4816456561084077] 
\draw    (646.87,270.83) -- (682.5,270.83) ;
\draw [shift={(644.52,270.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38949320260198816] 
\draw    (531.86,312) -- (531.86,273.18) ;
\draw [shift={(531.86,270.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3800815910616975] 
\draw    (484.5,270.83) -- (529.51,270.83) ;
\draw [shift={(531.86,270.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15348436203581373] 
\draw    (526.81,262.18) -- (526.81,181) ;
\draw [shift={(526.81,214.59)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8795278850872774] 
\draw    (484.5,266.18) -- (522.81,266.18) ;
\draw [shift={(510.65,266.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7537463934124276] 
\draw    (526.81,312) -- (526.81,278.28) ;
\draw [shift={(526.81,288.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2903821969145446] 
\draw    (538.9,266.18) -- (610.5,266.18) ;
\draw [shift={(581.7,266.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7061569682809041] 
\draw    (640.2,269.68) -- (627.57,259.73) ;
%Shape: Arc [id:dp007282341726193131] 
\draw  [draw opacity=0] (627.57,259.73) .. controls (627.57,259.73) and (627.57,259.73) .. (627.57,259.73) .. controls (618.28,252.4) and (625.64,234.22) .. (644.03,219.11) .. controls (662.42,204.01) and (684.86,197.71) .. (694.16,205.03) -- (660.87,232.38) -- cycle ; \draw   (627.57,259.73) .. controls (627.57,259.73) and (627.57,259.73) .. (627.57,259.73) .. controls (618.28,252.4) and (625.64,234.22) .. (644.03,219.11) .. controls (662.42,204.01) and (684.86,197.71) .. (694.16,205.03) ;  
%Straight Lines [id:da5805666603767772] 
\draw    (644.03,219.12) -- (673.5,242.33) ;
%Straight Lines [id:da6217764664064704] 
\draw    (706.79,214.99) -- (694.16,205.03) ;

%Straight Lines [id:da026933199452569] 
\draw    (738.66,95.61) -- (738.66,68) ;
\draw [shift={(738.66,65)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0617011291948284] 
\draw    (738.66,95.61) -- (765.25,95.61) ;
\draw [shift={(768.25,95.61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9383934704023056] 
\draw    (738.66,95.61) -- (757.74,78.97) ;
\draw [shift={(760,77)}, rotate = 138.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da883059763356659] 
\draw    (318.66,93.61) -- (337.74,76.97) ;
\draw [shift={(340,75)}, rotate = 138.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7721181529561181] 
\draw  [dash pattern={on 3pt off 1.5pt}]  (51,188.41) -- (23.5,222.82) ;
\draw [shift={(41.31,200.53)}, rotate = 128.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5700333036776826] 
\draw  [dash pattern={on 3pt off 1.5pt}]  (434,240.41) .. controls (477,235.41) and (503,249.41) .. (526.81,262.18) ;
\draw [shift={(475.98,241.73)}, rotate = 12.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da1730499692722247] 
\draw  [dash pattern={on 3pt off 1.5pt}]  (68,177.41) .. controls (111,172.41) and (155,212.41) .. (168.81,236.18) ;
\draw [shift={(120.4,190.38)}, rotate = 31.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da28468134524838495] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (463,212.41) .. controls (506,207.41) and (532,221.41) .. (555.81,234.18) ;
\draw [shift={(504.98,213.73)}, rotate = 12.69] [fill={rgb, 255:red, 122; green, 122; blue, 122 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9482022912463179] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (497,187.41) .. controls (540,182.41) and (566,196.41) .. (589.81,209.18) ;
\draw [shift={(538.98,188.73)}, rotate = 12.69] [fill={rgb, 255:red, 184; green, 184; blue, 184 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3832983056606043] 
\draw  [dash pattern={on 3pt off 1.5pt}]  (464,217.41) -- (434,240.41) ;
\draw [shift={(454.16,224.95)}, rotate = 142.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da573072758341703] 
\draw [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (497,187.41) -- (467,210.41) ;
\draw [shift={(487.16,194.95)}, rotate = 142.52] [fill={rgb, 255:red, 122; green, 122; blue, 122 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (17.5,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (396.5,60.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (170.36, 240.33) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (170.36,240.33) node  [font=\small]  {$\hat{\mathcal{S}}$};
% Text Node
\draw  [fill={rgb, 255:red, 167; green, 212; blue, 255 }  ,fill opacity=1 ]  (286.52, 132.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (286.52,132.18) node  [font=\small]  {$P$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 201; blue, 253 }  ,fill opacity=1 ]  (60.5, 172.82) circle [x radius= 21.95, y radius= 21.95]   ;
\draw (60.5,172.82) node  [font=\small]  {$\mathcal{M}^{( \alpha )}$};
% Text Node
\draw (350,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (314,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (11,111) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{49.79pt}\setlength\topsep{0pt}
\begin{center}
interaction
\end{center}

\end{minipage}};
% Text Node
\draw (25,124) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{31.08pt}\setlength\topsep{0pt}
\begin{center}
tensor
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 242; blue, 223 }  ,fill opacity=1 ]  (591.36, 213.33) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (591.36,213.33) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 242; blue, 255 }  ,fill opacity=1 ]  (707.52, 105.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (707.52,105.18) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 255; blue, 231 }  ,fill opacity=1 ]  (594.86, 105.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (594.86,105.18) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 255; blue, 231 }  ,fill opacity=1 ]  (707.52, 217.83) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (707.52,217.83) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 234; blue, 198 }  ,fill opacity=1 ]  (557.36, 238.33) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (557.36,238.33) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 231; blue, 255 }  ,fill opacity=1 ]  (673.52, 130.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (673.52,130.18) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 255; blue, 214 }  ,fill opacity=1 ]  (560.86, 130.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (560.86,130.18) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 255; blue, 214 }  ,fill opacity=1 ]  (673.52, 242.83) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (673.52,242.83) node  [font=\small]  {$\ $};
% Text Node
\draw  [fill={rgb, 255:red, 250; green, 208; blue, 144 }  ,fill opacity=1 ]  (528.36, 266.33) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (528.36,266.33) node  [font=\small]  {$\ $};
% Text Node
\draw  [fill={rgb, 255:red, 167; green, 212; blue, 255 }  ,fill opacity=1 ]  (644.52, 158.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (644.52,158.18) node  [font=\small]  {$\ $};
% Text Node
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ]  (531.86, 158.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (531.86,158.18) node  [font=\small]  {$\ $};
% Text Node
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ]  (644.52, 270.83) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (644.52,270.83) node  [font=\small]  {$\ $};
% Text Node
\draw (770,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (734,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (761,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
% Text Node
\draw (698,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha =1$};
% Text Node
\draw (722,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha =2$};
% Text Node
\draw (751,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha =3$};
% Text Node
\draw  [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 233; blue, 255 }  ,fill opacity=1 ]  (498.86, 186.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (498.86,186.18) node  [font=\small]  {$\ $};
% Text Node
\draw  [color={rgb, 255:red, 122; green, 122; blue, 122 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 219; blue, 253 }  ,fill opacity=1 ]  (466.86, 213.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (466.86,213.18) node  [font=\small]  {$\ $};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 201; blue, 253 }  ,fill opacity=1 ]  (432.86, 239.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (432.86,239.18) node  [font=\small]  {$\ $};
% Text Node
\draw (343,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
% Text Node
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ]  (173.86, 132.18) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (173.86,132.18) node  [font=\small]  {$L$};
% Text Node
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 196 }  ,fill opacity=1 ]  (286.52, 244.83) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (286.52,244.83) node  [font=\small]  {$L$};
% Text Node
\draw (118,165.4) node [anchor=north west][inner sep=0.75pt]    {$\Xi ^{( \alpha )}$};
% Text Node
\draw (27,215.4) node [anchor=north west][inner sep=0.75pt]    {$\zeta ^{( \alpha -1)}$};
% Text Node
\draw (90,103.4) node [anchor=north west][inner sep=0.75pt]    {$\zeta ^{( \alpha )}$};


\end{tikzpicture}





















\newpage




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,629); %set diagram left start at 0, and has height of 629

%Straight Lines [id:da7285729229302522] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25]    (220,155.9) -- (270,155.9) ;
%Straight Lines [id:da32337364673222635] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25]    (200,135.9) -- (200,75.9) ;

%Straight Lines [id:da29968754613702253] 
\draw    (130,155.9) -- (180,155.9) ;
\draw [shift={(162,155.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7616044862869331] 
\draw    (189.1,147.1) -- (149.1,117.1)(190.9,144.7) -- (150.9,114.7) ;
%Straight Lines [id:da4203733084086889] 
\draw    (200,135.9) -- (200,75.9) ;
\draw [shift={(200,98.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2688060913737491] 
\draw    (200,225.9) -- (200,175.9) ;
\draw [shift={(200,193.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5231211382221084] 
\draw    (220,155.9) -- (270,155.9) ;
\draw [shift={(252,155.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da647926308933725] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25]    (140,235.9) -- (190,235.9) ;
%Straight Lines [id:da4246887074770491] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25]    (120,215.9) -- (120,155.9) ;

%Straight Lines [id:da39603646429859385] 
\draw    (50,235.9) -- (100,235.9) ;
\draw [shift={(82,235.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da040792136587789685] 
\draw    (109.1,227.1) -- (69.1,197.1)(110.9,224.7) -- (70.9,194.7) ;
%Straight Lines [id:da4981277066226866] 
\draw    (120,215.9) -- (120,155.9) ;
\draw [shift={(120,178.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da17914025120272492] 
\draw    (120,305.9) -- (120,255.9) ;
\draw [shift={(120,273.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da555781199050458] 
\draw    (140,235.9) -- (190,235.9) ;
\draw [shift={(172,235.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3656282919495535] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25]    (100,275.9) -- (150,275.9) ;
%Straight Lines [id:da316624032486545] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25]    (80,255.9) -- (80,195.9) ;

%Straight Lines [id:da18681192971633487] 
\draw    (10,275.9) -- (60,275.9) ;
\draw [shift={(42,275.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7418276521377878] 
\draw    (69.1,267.1) -- (29.1,237.1)(70.9,264.7) -- (30.9,234.7) ;
%Straight Lines [id:da139368974413433] 
\draw    (80,255.9) -- (80,195.9) ;
\draw [shift={(80,218.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da44835828827138835] 
\draw    (80,345.9) -- (80,295.9) ;
\draw [shift={(80,313.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da49731009771443047] 
\draw    (100,275.9) -- (150,275.9) ;
\draw [shift={(132,275.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Right Arrow [id:dp16326438421277611] 
\draw   (250,217.03) -- (317.95,217.03) -- (317.95,210) -- (340,230) -- (317.95,250) -- (317.95,242.97) -- (250,242.97) -- cycle ;
%Straight Lines [id:da1730609681180002] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25]    (440,230) -- (490,230) ;
%Straight Lines [id:da11633218252257782] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25]    (420,210) -- (420,150) ;

%Straight Lines [id:da39483253127023543] 
\draw    (350,230) -- (400,230) ;
\draw [shift={(382,230)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4177439297294885] 
\draw    (409.1,221.2) -- (369.1,191.2)(410.9,218.8) -- (370.9,188.8) ;
%Straight Lines [id:da9844564143125503] 
\draw    (420,210) -- (420,150) ;
\draw [shift={(420,173)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da44905553944607335] 
\draw    (420,300) -- (420,250) ;
\draw [shift={(420,268)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da48341536018646014] 
\draw    (440,230) -- (490,230) ;
\draw [shift={(472,230)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Right Arrow [id:dp7154028858691082] 
\draw   (500,217.03) -- (583.05,217.03) -- (583.05,210) -- (610,230) -- (583.05,250) -- (583.05,242.97) -- (500,242.97) -- cycle ;
%Straight Lines [id:da23901489633878548] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25]    (710,230) -- (760,230) ;
%Straight Lines [id:da4463677936675401] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25]    (690,210) -- (690,150) ;

%Straight Lines [id:da4401514039934855] 
\draw    (620,230) -- (670,230) ;
\draw [shift={(652,230)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9948659830970157] 
\draw    (690,210) -- (690,150) ;
\draw [shift={(690,173)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da37074241829933485] 
\draw    (690,300) -- (690,250) ;
\draw [shift={(690,268)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da15208894324392386] 
\draw    (710,230) -- (760,230) ;
\draw [shift={(742,230)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Arc [id:dp9765752709468087] 
\draw  [draw opacity=0] (283.33,147.72) .. controls (283.33,147.72) and (283.33,147.72) .. (283.33,147.72) .. controls (292.54,148.72) and (292.89,156.6) .. (284.11,165.32) -- (267.45,163.51) -- cycle ; \draw   (283.33,147.72) .. controls (283.33,147.72) and (283.33,147.72) .. (283.33,147.72) .. controls (292.54,148.72) and (292.89,156.6) .. (284.11,165.32) ;  
%Shape: Arc [id:dp7537938318556612] 
\draw  [draw opacity=0] (104.09,344.22) .. controls (95.32,352.93) and (80.75,359.19) .. (71.54,358.18) -- (87.43,342.4) -- cycle ; \draw   (104.09,344.22) .. controls (95.32,352.93) and (80.75,359.19) .. (71.54,358.18) ;  
%Shape: Arc [id:dp5164236718778568] 
\draw  [draw opacity=0] (237.25,230.28) .. controls (228.04,229.27) and (227.69,221.39) .. (236.46,212.67) -- (253.13,214.49) -- cycle ; \draw   (237.25,230.28) .. controls (228.04,229.27) and (227.69,221.39) .. (236.46,212.67) ;  
%Shape: Arc [id:dp14167444432691] 
\draw  [draw opacity=0] (204.7,244.24) .. controls (204.7,244.24) and (204.7,244.24) .. (204.7,244.24) .. controls (213.47,235.53) and (228.04,229.27) .. (237.25,230.28) -- (221.36,246.06) -- cycle ; \draw   (204.7,244.24) .. controls (204.7,244.24) and (204.7,244.24) .. (204.7,244.24) .. controls (213.47,235.53) and (228.04,229.27) .. (237.25,230.28) ;  
%Straight Lines [id:da44507346372225354] 
\draw    (236.46,212.68) -- (284.12,165.32) ;
%Straight Lines [id:da27712036076608726] 
\draw    (104.09,344.22) -- (204.69,244.24) ;


% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (200, 155.9) circle [x radius= 26.18, y radius= 26.18]   ;
\draw (200,155.9) node  [font=\normalsize]  {$\mathcal{T}^{( N_{f}) '}$};
% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (120, 235.9) circle [x radius= 25.66, y radius= 25.66]   ;
\draw (120,235.9) node  [font=\large]  {$\mathcal{T}^{( 2) '}$};
% Text Node
\draw (152.81,196.39) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-315]  {$...$};
% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (80, 275.9) circle [x radius= 25.66, y radius= 25.66]   ;
\draw (80,275.9) node  [font=\large]  {$\mathcal{T}^{( 1) '}$};
% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (420, 230) circle [x radius= 23.75, y radius= 23.75]   ;
\draw (420,230) node  [font=\Large]  {$\mathcal{T} ''$};
% Text Node
\draw (256,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {gHOTRG};
% Text Node
\draw (505,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {bosonic trace};
% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (690, 230) circle [x radius= 19.3, y radius= 19.3]   ;
\draw (690,230) node  [font=\Large]  {$\mathcal{T}$};
% Text Node
\draw (468,210.4) node [anchor=north west][inner sep=0.75pt]    {$\psi _{1}$};
% Text Node
\draw (421,142.4) node [anchor=north west][inner sep=0.75pt]    {$\psi _{2}$};
% Text Node
\draw (351,230.4) node [anchor=north west][inner sep=0.75pt]    {$\psi _{3}$};
% Text Node
\draw (421,290.4) node [anchor=north west][inner sep=0.75pt]    {$\psi _{4}$};
% Text Node
\draw (357,172.4) node [anchor=north west][inner sep=0.75pt]    {$m,n$};
% Text Node
\draw (738,210.4) node [anchor=north west][inner sep=0.75pt]    {$\psi _{1}$};
% Text Node
\draw (691,142.4) node [anchor=north west][inner sep=0.75pt]    {$\psi _{2}$};
% Text Node
\draw (621,230.4) node [anchor=north west][inner sep=0.75pt]    {$\psi _{3}$};
% Text Node
\draw (691,290.4) node [anchor=north west][inner sep=0.75pt]    {$\psi _{4}$};


\end{tikzpicture}












\newpage




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,296); %set diagram left start at 0, and has height of 296

%Straight Lines [id:da0039376653317355625] 
\draw    (257,130) -- (307,130) ;
\draw [shift={(289,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da48610960374183376] 
\draw    (207,130) -- (257,130) ;
\draw [shift={(239,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4027203444478735] 
\draw    (255.94,131.06) -- (225.94,101.06)(258.06,128.94) -- (228.06,98.94) ;
%Straight Lines [id:da22884978446546733] 
\draw    (257,130) -- (257,70) ;
\draw [shift={(257,93)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6357488628946815] 
\draw    (257,180) -- (257,130) ;
\draw [shift={(257,148)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6772874647332219] 
\draw    (495,72) -- (545,72) ;
\draw [shift={(527,72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da24547309283134422] 
\draw    (445,72) -- (495,72) ;
\draw [shift={(477,72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5456374327870372] 
\draw    (389,160) -- (389,140) ;
\draw [shift={(389,143)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da00821937869642575] 
\draw    (389,220) -- (389,200) ;
\draw [shift={(389,203)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7427948972104297] 
\draw    (389,200) -- (389,160) ;
%Straight Lines [id:da07888289170763052] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (419,150) -- (399,170) ;
\draw [shift={(405.46,163.54)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46770273040861476] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (492,77) -- (462,107) ;
\draw [shift={(473.46,95.54)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24797229326551595] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (465,102) -- (419,150) ;
\draw [shift={(438.54,129.61)}, rotate = 313.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da622954111418144] 
\draw    (424,143) -- (394,113) ;
%Straight Lines [id:da14586657534008096] 
\draw    (461,110) -- (431,80) ;

% Text Node
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ]  (257, 130) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (257,130) node  [font=\large]  {$\mathcal{T}$};
% Text Node
\draw (331,122.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (238,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{2}$};
% Text Node
\draw (238,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{4}$};
% Text Node
\draw (198,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m,n$};
% Text Node
\draw (382,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n$};
% Text Node
\draw (415,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m$};
% Text Node
\draw (544,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{1}$};
% Text Node
\draw (434,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{3}$};
% Text Node
\draw (305,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{1}$};
% Text Node
\draw (195,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{3}$};
% Text Node
\draw (370,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{2}$};
% Text Node
\draw (368,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta _{4}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 149 }  ,fill opacity=1 ]  (495, 72) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (495,72) node  [font=\large]  {$\mathcal{X}$};
% Text Node
\draw  [fill={rgb, 255:red, 198; green, 227; blue, 255 }  ,fill opacity=1 ]  (389, 180) circle [x radius= 16.4, y radius= 16.4]   ;
\draw (389,180) node  [font=\large]  {$\mathcal{Y}$};
% Text Node
\draw  [fill={rgb, 255:red, 247; green, 186; blue, 255 }  ,fill opacity=1 ]  (461, 110) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (461,110) node  [font=\small]  {$\mathcal{P}$};
% Text Node
\draw  [fill={rgb, 255:red, 211; green, 253; blue, 174 }  ,fill opacity=1 ]  (424, 143) circle [x radius= 12.81, y radius= 12.81]   ;
\draw (424,143) node  [font=\small]  {$\mathcal{Q}$};


\end{tikzpicture}










\end{document}
